Land and Infinite Debt Rollover

Many analyses of infinite debt rollover omit productive land, whereas prior work argues that land precludes rollover. We show that when land's income share remains bounded away from zero, every equilibrium is bubbleless and Pareto efficient, ruling out rollover. If instead the land share vanishes and the autarky interest rate is below rent growth, every equilibrium contains a land bubble and permits rollover despite Pareto efficiency. Iowa farmland data show falling yields and converging district prices as price--rent ratios rise. This pattern rejects a bubbleless Gordon model but is consistent with a rational bubble earning the return on land.

==> fig_regions_map.tex <==
% Generated by empirical/code/07_county_construction.py. Do not edit by hand.
\begin{tikzpicture}[line join=round]
\definecolor{mapA}{rgb}{0.0000,0.4470,0.7410}
\definecolor{mapB}{rgb}{0.8500,0.3250,0.0980}
\definecolor{mapC}{rgb}{0.9290,0.6940,0.1250}
\definecolor{mapD}{rgb}{0.4940,0.1840,0.5560}
% Panel (a) Districts
\fill[mapC!22] (2.336,3.240) -- (2.834,3.239) -- (2.835,3.117) -- (2.835,3.116) -- (2.836,3.116) -- (3.333,3.116) -- (4.334,3.113) -- (4.356,2.745) -- (4.357,2.745) -- (4.357,2.744) -- (4.605,2.745) -- (4.606,1.623) -- (3.516,1.620) -- (3.515,1.620) -- (3.515,1.619) -- (3.515,1.596) -- (3.426,1.617) -- (3.026,1.626) -- (2.914,1.614) -- (2.549,1.614) -- (2.508,1.753) -- (2.508,2.126) -- (2.630,2.126) -- (2.631,2.127) -- (2.630,2.619) -- (2.630,2.620) -- (2.629,2.620) -- (2.384,2.619) -- (2.384,2.995) -- (2.336,3.117) -- cycle;
\fill[mapB!22] (4.605,2.745) -- (4.852,2.745) -- (5.100,2.747) -- (5.348,2.743) -- (5.595,2.743) -- (6.332,2.741) -- (6.333,2.741) -- (6.333,2.742) -- (6.334,2.865) -- (6.535,2.864) -- (6.594,2.789) -- (6.597,2.784) -- (6.597,2.779) -- (6.589,2.739) -- (6.582,2.726) -- (6.582,2.717) -- (6.594,2.684) -- (6.624,2.642) -- (6.641,2.627) -- (6.660,2.614) -- (6.668,2.612) -- (6.713,2.592) -- (6.789,2.557) -- (6.814,2.541) -- (6.860,2.496) -- (6.866,2.485) -- (6.867,2.470) -- (6.865,2.446) -- (6.859,2.429) -- (6.861,2.399) -- (6.863,2.386) -- (6.878,2.363) -- (6.888,2.334) -- (6.889,2.315) -- (6.877,2.223) -- (6.845,2.046) -- (6.839,2.041) -- (6.802,2.027) -- (6.743,1.990) -- (6.717,1.965) -- (6.710,1.956) -- (6.704,1.943) -- (6.684,1.865) -- (6.674,1.820) -- (6.676,1.782) -- (6.616,1.712) -- (6.549,1.643) -- (6.536,1.637) -- (6.509,1.635) -- (6.396,1.601) -- (6.343,1.555) -- (6.257,1.538) -- (6.221,1.539) -- (6.205,1.542) -- (6.141,1.545) -- (5.990,1.512) -- (5.950,1.500) -- (5.937,1.493) -- (5.929,1.482) -- (5.895,1.372) -- (5.588,1.376) -- (5.589,1.498) -- (5.589,1.499) -- (5.588,1.500) -- (5.467,1.501) -- (5.427,1.624) -- (5.426,1.625) -- (5.102,1.626) -- (4.978,1.624) -- (4.606,1.623) -- cycle;
\fill[mapB!22] (2.336,3.240) -- (2.335,4.108) -- (2.336,4.458) -- (2.706,4.458) -- (2.835,4.457) -- (3.575,4.456) -- (4.085,4.457) -- (4.125,4.457) -- (4.336,4.458) -- (4.334,4.048) -- (4.335,3.613) -- (4.334,3.118) -- (4.334,3.113) -- (3.333,3.116) -- (2.835,3.116) -- (2.834,3.238) -- (2.834,3.239) -- cycle;
\fill[mapA!22] (4.334,3.118) -- (4.335,3.613) -- (4.334,4.048) -- (4.336,4.458) -- (4.488,4.458) -- (4.626,4.458) -- (4.811,4.458) -- (4.974,4.458) -- (5.155,4.458) -- (5.198,4.458) -- (5.460,4.458) -- (5.512,4.458) -- (5.580,4.458) -- (5.586,4.459) -- (5.749,4.458) -- (5.762,4.348) -- (5.757,4.276) -- (5.757,4.275) -- (5.866,4.192) -- (5.889,4.161) -- (5.918,4.109) -- (5.913,4.092) -- (5.825,3.962) -- (5.814,3.949) -- (5.794,3.937) -- (5.791,3.923) -- (5.792,3.860) -- (5.791,3.834) -- (5.794,3.804) -- (5.825,3.614) -- (5.828,3.609) -- (5.855,3.597) -- (5.873,3.579) -- (5.897,3.466) -- (5.906,3.417) -- (5.911,3.400) -- (5.922,3.373) -- (6.004,3.312) -- (6.033,3.298) -- (6.144,3.265) -- (6.223,3.249) -- (6.275,3.234) -- (6.287,3.227) -- (6.294,3.219) -- (6.354,3.096) -- (6.364,3.060) -- (6.364,3.052) -- (6.359,3.045) -- (6.343,3.021) -- (6.343,3.018) -- (6.343,3.010) -- (6.346,3.003) -- (6.353,2.993) -- (6.377,2.975) -- (6.446,2.935) -- (6.532,2.868) -- (6.535,2.864) -- (6.334,2.865) -- (6.334,2.864) -- (6.333,2.741) -- (5.595,2.743) -- (5.348,2.743) -- (5.100,2.747) -- (4.852,2.745) -- (4.605,2.745) -- (4.356,2.744) -- cycle;
\fill[mapA!22] (0.011,3.371) -- (0.018,3.415) -- (0.019,3.419) -- (0.076,3.500) -- (0.092,3.505) -- (0.103,3.512) -- (0.106,3.516) -- (0.115,3.543) -- (0.147,3.666) -- (0.149,3.704) -- (0.145,3.785) -- (0.195,3.834) -- (0.223,3.907) -- (0.226,3.917) -- (0.185,4.060) -- (0.174,4.065) -- (0.098,4.065) -- (0.070,4.127) -- (0.067,4.136) -- (0.086,4.166) -- (0.104,4.163) -- (0.126,4.172) -- (0.127,4.173) -- (0.132,4.190) -- (0.136,4.279) -- (0.136,4.296) -- (0.133,4.308) -- (0.128,4.311) -- (0.127,4.311) -- (0.126,4.309) -- (0.119,4.308) -- (0.098,4.325) -- (0.059,4.364) -- (0.050,4.387) -- (0.053,4.396) -- (0.069,4.412) -- (0.070,4.414) -- (0.066,4.436) -- (0.054,4.458) -- (1.201,4.457) -- (1.265,4.458) -- (1.287,4.458) -- (1.336,4.458) -- (1.481,4.458) -- (1.519,4.459) -- (1.625,4.458) -- (1.731,4.459) -- (1.752,4.458) -- (1.836,4.458) -- (2.307,4.458) -- (2.336,4.458) -- (2.335,4.108) -- (2.336,3.117) -- (1.336,3.121) -- (0.961,3.121) -- (0.836,3.120) -- (0.180,3.120) -- (0.141,3.219) -- (0.114,3.262) -- (0.079,3.293) -- (0.051,3.314) -- (0.050,3.314) -- (0.046,3.310) -- (0.041,3.311) -- (0.021,3.326) -- cycle;
\fill[mapB!22] (2.306,0.286) -- (2.306,1.122) -- (2.548,1.121) -- (2.549,1.122) -- (2.549,1.614) -- (2.914,1.614) -- (3.026,1.626) -- (3.426,1.617) -- (3.514,1.597) -- (3.515,1.597) -- (3.515,1.598) -- (3.515,1.620) -- (3.999,1.621) -- (4.001,1.127) -- (4.002,1.127) -- (4.243,1.127) -- (4.246,0.315) -- (4.194,0.313) -- (4.119,0.312) -- (4.008,0.311) -- (3.991,0.311) -- (3.965,0.310) -- (3.925,0.310) -- (3.758,0.305) -- (3.587,0.300) -- (3.395,0.299) -- (3.283,0.300) -- (3.132,0.296) -- (3.000,0.295) -- (2.720,0.289) -- (2.492,0.287) -- (2.448,0.287) -- cycle;
\fill[mapA!22] (3.999,1.621) -- (4.978,1.624) -- (5.102,1.626) -- (5.426,1.625) -- (5.467,1.502) -- (5.467,1.501) -- (5.589,1.500) -- (5.588,1.377) -- (5.589,1.376) -- (5.895,1.372) -- (5.859,1.254) -- (5.859,1.241) -- (5.927,1.151) -- (5.959,1.132) -- (5.973,1.133) -- (5.982,1.129) -- (5.990,1.119) -- (6.036,1.035) -- (6.033,1.001) -- (6.037,0.985) -- (6.040,0.947) -- (6.030,0.832) -- (6.019,0.790) -- (6.012,0.782) -- (5.981,0.766) -- (5.969,0.756) -- (5.881,0.642) -- (5.876,0.624) -- (5.877,0.616) -- (5.879,0.609) -- (5.861,0.466) -- (5.850,0.428) -- (5.833,0.414) -- (5.781,0.381) -- (5.770,0.379) -- (5.748,0.382) -- (5.711,0.382) -- (5.655,0.365) -- (5.620,0.347) -- (5.610,0.341) -- (5.598,0.330) -- (5.551,0.263) -- (5.549,0.253) -- (5.552,0.241) -- (5.572,0.229) -- (5.589,0.203) -- (5.594,0.185) -- (5.594,0.171) -- (5.585,0.044) -- (5.582,0.031) -- (5.568,0.021) -- (5.535,0.012) -- (5.467,0.020) -- (5.460,0.034) -- (5.424,0.058) -- (5.324,0.195) -- (5.321,0.206) -- (5.325,0.233) -- (5.323,0.243) -- (5.242,0.311) -- (5.221,0.325) -- (5.208,0.346) -- (5.207,0.347) -- (5.106,0.342) -- (5.060,0.339) -- (4.952,0.335) -- (4.847,0.331) -- (4.834,0.331) -- (4.605,0.325) -- (4.519,0.323) -- (4.408,0.320) -- (4.307,0.316) -- (4.246,0.315) -- (4.243,1.126) -- (4.243,1.127) -- (4.242,1.127) -- (4.001,1.127) -- cycle;
\fill[mapA!22] (0.708,1.619) -- (1.219,1.618) -- (1.703,1.616) -- (2.549,1.614) -- (2.549,1.121) -- (2.307,1.122) -- (2.307,1.121) -- (2.306,1.120) -- (2.306,0.286) -- (2.239,0.286) -- (2.136,0.287) -- (1.782,0.293) -- (1.633,0.295) -- (1.512,0.297) -- (1.190,0.302) -- (1.067,0.305) -- (1.019,0.305) -- (0.936,0.306) -- (0.949,0.317) -- (0.952,0.323) -- (0.954,0.332) -- (0.925,0.395) -- (0.914,0.409) -- (0.904,0.416) -- (0.875,0.423) -- (0.854,0.438) -- (0.812,0.495) -- (0.805,0.515) -- (0.808,0.530) -- (0.813,0.542) -- (0.823,0.553) -- (0.834,0.559) -- (0.834,0.560) -- (0.877,0.721) -- (0.869,0.862) -- (0.862,0.875) -- (0.828,0.899) -- (0.828,0.959) -- (0.844,1.132) -- (0.843,1.133) -- (0.778,1.161) -- (0.769,1.169) -- (0.766,1.176) -- (0.765,1.185) -- (0.767,1.198) -- (0.791,1.287) -- (0.779,1.353) -- (0.778,1.353) -- (0.767,1.356) -- (0.752,1.366) -- (0.738,1.381) -- (0.734,1.389) -- (0.734,1.394) -- (0.754,1.459) -- (0.761,1.515) -- cycle;
\fill[mapB!22] (0.179,3.057) -- (0.182,3.084) -- (0.183,3.113) -- (0.180,3.120) -- (0.836,3.120) -- (0.961,3.121) -- (1.336,3.121) -- (2.336,3.117) -- (2.384,2.995) -- (2.384,2.621) -- (2.384,2.620) -- (2.385,2.619) -- (2.630,2.620) -- (2.631,2.126) -- (2.509,2.126) -- (2.508,2.126) -- (2.508,2.125) -- (2.508,1.754) -- (2.549,1.614) -- (1.703,1.616) -- (1.219,1.618) -- (0.708,1.619) -- (0.693,1.646) -- (0.656,1.648) -- (0.655,1.647) -- (0.649,1.622) -- (0.645,1.619) -- (0.638,1.619) -- (0.630,1.623) -- (0.593,1.654) -- (0.588,1.665) -- (0.563,1.771) -- (0.565,1.782) -- (0.584,1.808) -- (0.587,1.819) -- (0.587,1.827) -- (0.582,1.839) -- (0.559,1.869) -- (0.585,1.892) -- (0.606,1.916) -- (0.620,2.026) -- (0.618,2.034) -- (0.613,2.043) -- (0.606,2.049) -- (0.596,2.053) -- (0.570,2.080) -- (0.535,2.139) -- (0.517,2.181) -- (0.516,2.187) -- (0.520,2.193) -- (0.537,2.201) -- (0.543,2.209) -- (0.551,2.271) -- (0.551,2.281) -- (0.453,2.359) -- (0.422,2.379) -- (0.399,2.388) -- (0.393,2.427) -- (0.363,2.507) -- (0.324,2.552) -- (0.318,2.566) -- (0.307,2.621) -- (0.311,2.628) -- (0.332,2.633) -- (0.345,2.649) -- (0.346,2.654) -- (0.340,2.684) -- (0.291,2.775) -- (0.281,2.785) -- (0.256,2.802) -- (0.250,2.810) -- (0.246,2.822) -- (0.248,2.891) -- (0.250,2.902) -- (0.278,2.937) -- (0.285,2.957) -- (0.284,2.979) -- (0.280,2.995) -- (0.268,3.011) -- (0.255,3.016) -- (0.219,3.018) -- (0.194,3.030) -- (0.183,3.046) -- cycle;
\draw[black!35, line width=0.2pt] (2.549,1.121) -- (2.306,1.122) -- (2.063,1.122) -- (2.063,1.615) -- (2.549,1.614) -- cycle;
\draw[black!35, line width=0.2pt] (1.823,1.123) -- (2.058,1.122) -- (2.063,1.122) -- (2.306,1.122) -- (2.306,0.754) -- (1.822,0.756) -- cycle;
\draw[black!35, line width=0.2pt] (5.749,4.458) -- (5.762,4.348) -- (5.757,4.275) -- (5.866,4.192) -- (5.889,4.161) -- (5.918,4.109) -- (5.913,4.092) -- (5.825,3.962) -- (5.814,3.949) -- (5.794,3.937) -- (5.791,3.923) -- (5.792,3.860) -- (5.339,3.862) -- (5.333,4.458) -- (5.354,4.458) -- (5.396,4.458) -- (5.407,4.458) -- (5.414,4.458) -- (5.460,4.458) -- (5.487,4.458) -- (5.491,4.458) -- (5.507,4.458) -- (5.512,4.458) -- (5.580,4.458) -- (5.586,4.459) -- (5.588,4.458) -- cycle;
\draw[black!35, line width=0.2pt] (4.246,0.315) -- (4.245,0.314) -- (4.194,0.313) -- (4.191,0.313) -- (4.165,0.313) -- (4.136,0.312) -- (4.119,0.312) -- (4.045,0.311) -- (4.037,0.311) -- (4.014,0.311) -- (4.008,0.311) -- (3.991,0.311) -- (3.979,0.311) -- (3.965,0.310) -- (3.925,0.310) -- (3.907,0.310) -- (3.772,0.305) -- (3.760,0.305) -- (3.759,0.753) -- (4.245,0.753) -- cycle;
\draw[black!35, line width=0.2pt] (2.063,1.615) -- (1.703,1.616) -- (1.703,1.755) -- (1.648,1.755) -- (1.648,2.127) -- (2.016,2.125) -- (2.017,1.755) -- cycle;
\draw[black!35, line width=0.2pt] (5.100,2.747) -- (5.099,2.124) -- (4.605,2.126) -- (4.605,2.745) -- (4.852,2.745) -- cycle;
\draw[black!35, line width=0.2pt] (4.852,2.745) -- (4.605,2.745) -- (4.356,2.744) -- (4.334,3.113) -- (4.334,3.118) -- (4.334,3.236) -- (4.835,3.236) -- cycle;
\draw[black!35, line width=0.2pt] (3.124,2.619) -- (3.124,2.127) -- (3.000,2.127) -- (2.631,2.126) -- (2.630,2.620) -- (2.877,2.620) -- cycle;
\draw[black!35, line width=0.2pt] (4.335,3.613) -- (4.835,3.613) -- (4.835,3.236) -- (4.334,3.236) -- cycle;
\draw[black!35, line width=0.2pt] (5.348,2.743) -- (5.100,2.747) -- (4.852,2.745) -- (4.835,3.236) -- (5.337,3.238) -- cycle;
\draw[black!35, line width=0.2pt] (1.837,3.617) -- (1.837,3.119) -- (1.336,3.121) -- (1.335,3.617) -- cycle;
\draw[black!35, line width=0.2pt] (3.836,3.614) -- (4.335,3.613) -- (4.334,3.236) -- (4.334,3.118) -- (4.334,3.113) -- (3.834,3.114) -- cycle;
\draw[black!35, line width=0.2pt] (1.837,3.119) -- (2.336,3.117) -- (2.384,2.995) -- (2.384,2.619) -- (2.139,2.619) -- (1.896,2.620) -- (1.898,2.996) -- (1.837,2.996) -- cycle;
\draw[black!35, line width=0.2pt] (1.896,2.620) -- (2.139,2.619) -- (2.139,2.126) -- (2.098,2.126) -- (2.094,2.126) -- (2.093,2.126) -- (2.092,2.126) -- (2.091,2.126) -- (2.090,2.126) -- (2.088,2.126) -- (2.016,2.125) -- (1.648,2.127) -- (1.650,2.621) -- cycle;
\draw[black!35, line width=0.2pt] (1.582,1.617) -- (1.703,1.616) -- (2.063,1.615) -- (2.063,1.122) -- (2.058,1.122) -- (1.823,1.123) -- (1.583,1.124) -- (1.581,1.124) -- cycle;
\draw[black!35, line width=0.2pt] (5.592,2.122) -- (5.592,2.246) -- (6.087,2.245) -- (6.087,1.996) -- (6.085,1.748) -- (5.591,1.749) -- cycle;
\draw[black!35, line width=0.2pt] (3.837,4.109) -- (3.837,4.048) -- (3.836,3.614) -- (3.335,3.615) -- (3.336,4.109) -- cycle;
\draw[black!35, line width=0.2pt] (0.837,3.616) -- (1.335,3.617) -- (1.336,3.121) -- (0.961,3.121) -- (0.952,3.120) -- (0.836,3.120) -- cycle;
\draw[black!35, line width=0.2pt] (4.835,3.613) -- (4.335,3.613) -- (4.334,4.048) -- (4.835,4.049) -- (4.835,3.863) -- cycle;
\draw[black!35, line width=0.2pt] (2.789,1.120) -- (2.912,1.120) -- (3.028,1.128) -- (3.273,1.127) -- (3.274,0.752) -- (2.789,0.751) -- cycle;
\draw[black!35, line width=0.2pt] (1.335,4.109) -- (1.837,4.108) -- (1.837,3.617) -- (1.335,3.617) -- cycle;
\draw[black!35, line width=0.2pt] (5.807,3.726) -- (5.825,3.614) -- (5.828,3.610) -- (5.855,3.597) -- (5.873,3.579) -- (5.897,3.466) -- (5.906,3.417) -- (5.911,3.400) -- (5.922,3.373) -- (6.004,3.312) -- (6.033,3.298) -- (6.088,3.282) -- (6.088,3.241) -- (5.839,3.241) -- (5.337,3.238) -- (5.339,3.862) -- (5.792,3.860) -- (5.791,3.834) -- (5.794,3.804) -- cycle;
\draw[black!35, line width=0.2pt] (6.877,2.220) -- (6.845,2.046) -- (6.839,2.041) -- (6.817,2.032) -- (6.802,2.027) -- (6.781,2.013) -- (6.743,1.990) -- (6.717,1.965) -- (6.710,1.956) -- (6.704,1.943) -- (6.702,1.935) -- (6.536,1.999) -- (6.087,1.996) -- (6.087,2.245) -- (6.087,2.369) -- (6.874,2.368) -- (6.878,2.363) -- (6.888,2.334) -- (6.889,2.316) -- (6.877,2.223) -- cycle;
\draw[black!35, line width=0.2pt] (1.648,2.127) -- (1.156,2.127) -- (1.034,2.126) -- (1.036,2.622) -- (1.404,2.622) -- (1.650,2.621) -- cycle;
\draw[black!35, line width=0.2pt] (2.508,2.126) -- (2.631,2.126) -- (3.000,2.127) -- (3.001,1.752) -- (3.026,1.626) -- (2.914,1.614) -- (2.549,1.614) -- (2.508,1.753) -- cycle;
\draw[black!35, line width=0.2pt] (4.731,0.328) -- (4.713,0.328) -- (4.708,0.328) -- (4.691,0.327) -- (4.671,0.327) -- (4.605,0.325) -- (4.571,0.324) -- (4.570,0.324) -- (4.550,0.324) -- (4.519,0.323) -- (4.441,0.321) -- (4.432,0.321) -- (4.411,0.320) -- (4.408,0.320) -- (4.307,0.316) -- (4.246,0.315) -- (4.245,0.753) -- (4.732,0.754) -- (4.732,0.752) -- cycle;
\draw[black!35, line width=0.2pt] (3.273,0.299) -- (3.271,0.299) -- (3.269,0.299) -- (3.265,0.299) -- (3.264,0.299) -- (3.231,0.298) -- (3.168,0.297) -- (3.165,0.297) -- (3.162,0.297) -- (3.155,0.297) -- (3.146,0.296) -- (3.132,0.296) -- (3.098,0.296) -- (3.092,0.296) -- (3.083,0.296) -- (3.077,0.296) -- (3.069,0.296) -- (3.048,0.296) -- (3.043,0.296) -- (3.000,0.295) -- (2.996,0.295) -- (2.973,0.294) -- (2.959,0.294) -- (2.912,0.293) -- (2.911,0.293) -- (2.909,0.293) -- (2.896,0.293) -- (2.873,0.292) -- (2.872,0.292) -- (2.871,0.293) -- (2.869,0.292) -- (2.868,0.292) -- (2.843,0.292) -- (2.829,0.291) -- (2.788,0.290) -- (2.789,0.751) -- (3.274,0.752) -- cycle;
\draw[black!35, line width=0.2pt] (5.595,2.743) -- (5.348,2.743) -- (5.337,3.238) -- (5.839,3.241) -- (5.842,2.742) -- cycle;
\draw[black!35, line width=0.2pt] (5.587,1.003) -- (6.033,1.001) -- (6.034,0.997) -- (6.037,0.985) -- (6.040,0.947) -- (6.030,0.832) -- (6.019,0.790) -- (6.012,0.782) -- (5.981,0.766) -- (5.969,0.756) -- (5.881,0.642) -- (5.876,0.624) -- (5.877,0.616) -- (5.879,0.609) -- (5.861,0.466) -- (5.860,0.465) -- (5.786,0.481) -- (5.546,0.630) -- (5.586,0.630) -- cycle;
\draw[black!35, line width=0.2pt] (1.336,4.458) -- (1.349,4.458) -- (1.350,4.458) -- (1.481,4.458) -- (1.519,4.459) -- (1.555,4.458) -- (1.568,4.459) -- (1.569,4.458) -- (1.616,4.458) -- (1.625,4.458) -- (1.689,4.459) -- (1.690,4.458) -- (1.710,4.458) -- (1.731,4.459) -- (1.752,4.458) -- (1.773,4.458) -- (1.794,4.458) -- (1.815,4.458) -- (1.836,4.458) -- (1.837,4.458) -- (1.836,4.456) -- (1.837,4.108) -- (1.335,4.109) -- cycle;
\draw[black!35, line width=0.2pt] (6.088,3.282) -- (6.144,3.265) -- (6.223,3.249) -- (6.275,3.234) -- (6.287,3.227) -- (6.294,3.219) -- (6.354,3.096) -- (6.364,3.060) -- (6.364,3.052) -- (6.359,3.045) -- (6.343,3.021) -- (6.343,3.018) -- (6.343,3.010) -- (6.345,3.003) -- (6.353,2.993) -- (6.377,2.975) -- (6.446,2.935) -- (6.532,2.868) -- (6.535,2.864) -- (6.334,2.865) -- (6.333,2.741) -- (6.087,2.742) -- (5.842,2.742) -- (5.839,3.241) -- (6.088,3.241) -- cycle;
\draw[black!35, line width=0.2pt] (1.900,4.458) -- (2.153,4.458) -- (2.206,4.458) -- (2.211,4.458) -- (2.307,4.458) -- (2.331,4.458) -- (2.336,4.458) -- (2.335,4.108) -- (1.837,4.108) -- (1.836,4.456) -- (1.837,4.458) -- (1.865,4.458) -- (1.879,4.458) -- (1.881,4.458) -- (1.894,4.458) -- (1.897,4.458) -- cycle;
\draw[black!35, line width=0.2pt] (5.337,3.238) -- (4.835,3.236) -- (4.835,3.613) -- (4.835,3.863) -- (5.339,3.862) -- cycle;
\draw[black!35, line width=0.2pt] (3.836,3.614) -- (3.837,4.048) -- (4.334,4.048) -- (4.335,3.613) -- cycle;
\draw[black!35, line width=0.2pt] (3.335,3.615) -- (3.836,3.614) -- (3.834,3.114) -- (3.334,3.115) -- cycle;
\draw[black!35, line width=0.2pt] (0.936,0.306) -- (0.949,0.317) -- (0.952,0.323) -- (0.954,0.332) -- (0.925,0.395) -- (0.914,0.409) -- (0.904,0.416) -- (0.875,0.423) -- (0.854,0.438) -- (0.812,0.495) -- (0.805,0.515) -- (0.808,0.530) -- (0.813,0.542) -- (0.823,0.553) -- (0.834,0.559) -- (0.842,0.590) -- (0.877,0.722) -- (0.875,0.756) -- (0.885,0.757) -- (1.339,0.757) -- (1.350,0.300) -- (1.307,0.300) -- (1.249,0.301) -- (1.190,0.302) -- (1.189,0.302) -- (1.182,0.302) -- (1.159,0.303) -- (1.139,0.303) -- (1.099,0.304) -- (1.067,0.305) -- (1.019,0.305) -- (0.956,0.306) -- cycle;
\draw[black!35, line width=0.2pt] (2.384,2.619) -- (2.630,2.620) -- (2.631,2.126) -- (2.508,2.126) -- (2.139,2.126) -- (2.139,2.619) -- cycle;
\draw[black!35, line width=0.2pt] (4.356,2.744) -- (4.108,2.744) -- (4.109,2.620) -- (3.861,2.619) -- (3.860,2.991) -- (3.834,3.114) -- (4.334,3.113) -- cycle;
\draw[black!35, line width=0.2pt] (2.063,1.615) -- (2.017,1.755) -- (2.016,2.125) -- (2.088,2.126) -- (2.090,2.126) -- (2.091,2.126) -- (2.092,2.126) -- (2.093,2.126) -- (2.094,2.126) -- (2.098,2.126) -- (2.139,2.126) -- (2.508,2.126) -- (2.508,1.753) -- (2.549,1.614) -- cycle;
\draw[black!35, line width=0.2pt] (3.124,2.619) -- (2.877,2.620) -- (2.877,2.993) -- (2.835,3.116) -- (3.333,3.116) -- (3.334,3.115) -- (3.373,2.992) -- (3.373,2.619) -- cycle;
\draw[black!35, line width=0.2pt] (2.835,3.614) -- (2.836,4.109) -- (3.336,4.109) -- (3.335,3.615) -- cycle;
\draw[black!35, line width=0.2pt] (3.373,2.619) -- (3.373,2.992) -- (3.334,3.115) -- (3.834,3.114) -- (3.860,2.991) -- (3.861,2.619) -- (3.618,2.619) -- cycle;
\draw[black!35, line width=0.2pt] (0.708,1.619) -- (0.693,1.647) -- (0.656,1.648) -- (0.649,1.622) -- (0.645,1.619) -- (0.638,1.619) -- (0.630,1.623) -- (0.593,1.654) -- (0.588,1.665) -- (0.563,1.771) -- (0.565,1.782) -- (0.584,1.808) -- (0.587,1.819) -- (0.587,1.827) -- (0.582,1.839) -- (0.559,1.869) -- (0.585,1.892) -- (0.606,1.916) -- (0.620,2.026) -- (0.618,2.034) -- (0.613,2.043) -- (0.606,2.049) -- (0.596,2.053) -- (0.571,2.080) -- (0.540,2.130) -- (0.542,2.131) -- (1.034,2.126) -- (1.156,2.127) -- (1.155,1.755) -- (1.219,1.755) -- (1.219,1.618) -- cycle;
\draw[black!35, line width=0.2pt] (5.587,1.003) -- (5.586,0.630) -- (5.546,0.630) -- (5.219,0.632) -- (5.219,0.756) -- (5.222,1.129) -- (5.465,1.128) -- (5.587,1.127) -- cycle;
\draw[black!35, line width=0.2pt] (4.336,4.458) -- (4.429,4.458) -- (4.446,4.458) -- (4.488,4.458) -- (4.491,4.458) -- (4.510,4.458) -- (4.531,4.458) -- (4.626,4.458) -- (4.627,4.458) -- (4.711,4.458) -- (4.732,4.458) -- (4.811,4.458) -- (4.826,4.458) -- (4.836,4.458) -- (4.837,4.458) -- (4.835,4.049) -- (4.334,4.048) -- cycle;
\draw[black!35, line width=0.2pt] (2.336,3.240) -- (2.336,3.614) -- (2.835,3.614) -- (2.834,3.239) -- cycle;
\draw[black!35, line width=0.2pt] (1.404,2.622) -- (1.036,2.622) -- (1.038,2.997) -- (0.961,2.997) -- (0.961,3.121) -- (1.336,3.121) -- (1.336,2.997) -- (1.405,2.997) -- cycle;
\draw[black!35, line width=0.2pt] (4.606,1.623) -- (4.605,2.126) -- (5.099,2.124) -- (5.102,1.626) -- (4.978,1.624) -- cycle;
\draw[black!35, line width=0.2pt] (6.087,2.369) -- (6.087,2.742) -- (6.333,2.741) -- (6.334,2.865) -- (6.535,2.864) -- (6.594,2.789) -- (6.597,2.784) -- (6.597,2.779) -- (6.589,2.739) -- (6.582,2.726) -- (6.582,2.717) -- (6.594,2.684) -- (6.624,2.642) -- (6.641,2.627) -- (6.660,2.614) -- (6.668,2.612) -- (6.703,2.597) -- (6.713,2.592) -- (6.789,2.557) -- (6.814,2.541) -- (6.860,2.496) -- (6.866,2.485) -- (6.867,2.470) -- (6.865,2.446) -- (6.859,2.429) -- (6.861,2.399) -- (6.863,2.385) -- (6.874,2.368) -- cycle;
\draw[black!35, line width=0.2pt] (3.617,2.126) -- (4.110,2.125) -- (4.120,1.622) -- (3.999,1.621) -- (3.515,1.620) -- (3.494,1.753) -- (3.495,2.126) -- cycle;
\draw[black!35, line width=0.2pt] (4.979,1.130) -- (5.091,1.127) -- (5.222,1.129) -- (5.219,0.756) -- (4.732,0.754) -- (4.731,1.129) -- cycle;
\draw[black!35, line width=0.2pt] (5.102,1.626) -- (5.099,2.124) -- (5.592,2.122) -- (5.591,1.749) -- (5.589,1.500) -- (5.467,1.501) -- (5.426,1.625) -- cycle;
\draw[black!35, line width=0.2pt] (5.592,2.246) -- (5.595,2.743) -- (5.842,2.742) -- (6.087,2.742) -- (6.087,2.369) -- (6.087,2.245) -- cycle;
\draw[black!35, line width=0.2pt] (4.485,1.623) -- (4.606,1.623) -- (4.978,1.624) -- (4.979,1.130) -- (4.731,1.129) -- (4.487,1.128) -- cycle;
\draw[black!35, line width=0.2pt] (2.336,4.458) -- (2.391,4.458) -- (2.405,4.458) -- (2.542,4.458) -- (2.688,4.458) -- (2.690,4.458) -- (2.705,4.458) -- (2.706,4.458) -- (2.835,4.457) -- (2.836,4.109) -- (2.835,3.614) -- (2.336,3.614) -- (2.335,3.616) -- (2.335,4.108) -- cycle;
\draw[black!35, line width=0.2pt] (5.546,0.630) -- (5.786,0.481) -- (5.860,0.465) -- (5.850,0.428) -- (5.833,0.414) -- (5.783,0.382) -- (5.781,0.381) -- (5.770,0.379) -- (5.748,0.382) -- (5.711,0.382) -- (5.655,0.365) -- (5.620,0.347) -- (5.610,0.341) -- (5.598,0.330) -- (5.550,0.263) -- (5.549,0.253) -- (5.552,0.241) -- (5.572,0.229) -- (5.589,0.203) -- (5.594,0.185) -- (5.594,0.171) -- (5.585,0.044) -- (5.582,0.031) -- (5.568,0.021) -- (5.535,0.012) -- (5.467,0.020) -- (5.460,0.033) -- (5.424,0.058) -- (5.324,0.195) -- (5.321,0.206) -- (5.325,0.234) -- (5.323,0.243) -- (5.242,0.311) -- (5.221,0.325) -- (5.219,0.632) -- cycle;
\draw[black!35, line width=0.2pt] (5.592,2.246) -- (5.592,2.122) -- (5.099,2.124) -- (5.100,2.747) -- (5.348,2.743) -- (5.595,2.743) -- cycle;
\draw[black!35, line width=0.2pt] (5.587,1.003) -- (5.587,1.127) -- (5.465,1.128) -- (5.467,1.501) -- (5.589,1.500) -- (5.588,1.376) -- (5.895,1.372) -- (5.858,1.253) -- (5.859,1.241) -- (5.927,1.151) -- (5.959,1.132) -- (5.973,1.133) -- (5.982,1.129) -- (5.990,1.119) -- (6.036,1.035) -- (6.033,1.001) -- cycle;
\draw[black!35, line width=0.2pt] (3.273,1.127) -- (3.516,1.126) -- (3.758,1.126) -- (3.759,0.754) -- (3.759,0.753) -- (3.274,0.752) -- cycle;
\draw[black!35, line width=0.2pt] (0.082,4.100) -- (0.070,4.127) -- (0.067,4.136) -- (0.086,4.166) -- (0.104,4.162) -- (0.127,4.173) -- (0.132,4.190) -- (0.136,4.279) -- (0.136,4.296) -- (0.133,4.307) -- (0.128,4.312) -- (0.126,4.309) -- (0.119,4.308) -- (0.098,4.325) -- (0.059,4.364) -- (0.050,4.387) -- (0.053,4.396) -- (0.070,4.413) -- (0.067,4.436) -- (0.054,4.458) -- (0.062,4.458) -- (0.208,4.458) -- (0.316,4.458) -- (0.336,4.458) -- (0.467,4.458) -- (0.478,4.458) -- (0.632,4.458) -- (0.835,4.457) -- (0.834,4.112) -- (0.101,4.115) -- cycle;
\draw[black!35, line width=0.2pt] (2.549,1.121) -- (2.549,1.614) -- (2.914,1.614) -- (3.026,1.626) -- (3.028,1.128) -- (2.912,1.120) -- (2.789,1.120) -- cycle;
\draw[black!35, line width=0.2pt] (3.999,1.621) -- (4.120,1.622) -- (4.485,1.623) -- (4.487,1.128) -- (4.243,1.127) -- (4.001,1.127) -- cycle;
\draw[black!35, line width=0.2pt] (3.516,1.126) -- (3.515,1.596) -- (3.515,1.597) -- (3.515,1.620) -- (3.999,1.621) -- (4.001,1.127) -- (3.758,1.126) -- cycle;
\draw[black!35, line width=0.2pt] (4.110,2.125) -- (3.617,2.126) -- (3.618,2.619) -- (3.861,2.619) -- (4.109,2.620) -- cycle;
\draw[black!35, line width=0.2pt] (0.875,0.756) -- (0.869,0.863) -- (0.862,0.875) -- (0.828,0.899) -- (0.828,0.959) -- (0.829,0.971) -- (0.843,1.125) -- (1.339,1.125) -- (1.339,0.757) -- (0.885,0.757) -- cycle;
\draw[black!35, line width=0.2pt] (3.837,4.457) -- (3.854,4.457) -- (4.000,4.457) -- (4.085,4.457) -- (4.125,4.457) -- (4.172,4.457) -- (4.188,4.457) -- (4.192,4.457) -- (4.209,4.457) -- (4.230,4.457) -- (4.234,4.457) -- (4.336,4.458) -- (4.334,4.048) -- (3.837,4.048) -- (3.837,4.109) -- cycle;
\draw[black!35, line width=0.2pt] (0.540,2.130) -- (0.535,2.139) -- (0.517,2.181) -- (0.516,2.187) -- (0.520,2.193) -- (0.537,2.201) -- (0.543,2.208) -- (0.551,2.272) -- (0.551,2.281) -- (0.453,2.359) -- (0.421,2.379) -- (0.399,2.388) -- (0.393,2.427) -- (0.363,2.507) -- (0.324,2.552) -- (0.318,2.566) -- (0.307,2.621) -- (0.310,2.627) -- (1.036,2.622) -- (1.034,2.126) -- (0.542,2.131) -- cycle;
\draw[black!35, line width=0.2pt] (4.001,1.127) -- (4.243,1.127) -- (4.245,0.753) -- (3.759,0.753) -- (3.759,0.754) -- (3.758,1.126) -- cycle;
\draw[black!35, line width=0.2pt] (1.823,1.123) -- (1.822,0.756) -- (1.339,0.757) -- (1.339,1.125) -- (1.581,1.124) -- (1.583,1.124) -- cycle;
\draw[black!35, line width=0.2pt] (5.591,1.749) -- (6.085,1.748) -- (6.208,1.747) -- (6.205,1.542) -- (6.141,1.545) -- (5.990,1.512) -- (5.950,1.500) -- (5.937,1.493) -- (5.929,1.482) -- (5.896,1.376) -- (5.895,1.372) -- (5.588,1.376) -- (5.589,1.500) -- cycle;
\draw[black!35, line width=0.2pt] (1.335,4.109) -- (1.335,3.617) -- (0.837,3.616) -- (0.834,4.112) -- cycle;
\draw[black!35, line width=0.2pt] (1.265,4.458) -- (1.287,4.458) -- (1.336,4.458) -- (1.335,4.109) -- (0.834,4.112) -- (0.835,4.457) -- (0.863,4.457) -- (0.877,4.457) -- (0.961,4.457) -- (0.962,4.457) -- (1.201,4.457) -- (1.231,4.458) -- (1.243,4.458) -- cycle;
\draw[black!35, line width=0.2pt] (1.836,0.292) -- (1.794,0.293) -- (1.782,0.293) -- (1.673,0.295) -- (1.662,0.295) -- (1.643,0.295) -- (1.633,0.295) -- (1.629,0.295) -- (1.627,0.295) -- (1.618,0.295) -- (1.583,0.296) -- (1.573,0.296) -- (1.532,0.297) -- (1.522,0.297) -- (1.521,0.297) -- (1.520,0.297) -- (1.516,0.297) -- (1.515,0.297) -- (1.512,0.297) -- (1.391,0.299) -- (1.368,0.299) -- (1.350,0.300) -- (1.339,0.757) -- (1.822,0.756) -- cycle;
\draw[black!35, line width=0.2pt] (2.335,4.108) -- (2.335,3.616) -- (2.336,3.614) -- (1.837,3.617) -- (1.837,4.108) -- cycle;
\draw[black!35, line width=0.2pt] (0.134,3.616) -- (0.837,3.616) -- (0.836,3.120) -- (0.180,3.120) -- (0.141,3.219) -- (0.114,3.262) -- (0.079,3.293) -- (0.051,3.314) -- (0.046,3.310) -- (0.041,3.311) -- (0.021,3.326) -- (0.011,3.371) -- (0.018,3.415) -- (0.019,3.419) -- (0.076,3.500) -- (0.092,3.505) -- (0.104,3.512) -- (0.106,3.516) -- (0.115,3.543) -- cycle;
\draw[black!35, line width=0.2pt] (2.336,3.240) -- (2.336,3.117) -- (1.837,3.119) -- (1.837,3.617) -- (2.336,3.614) -- cycle;
\draw[black!35, line width=0.2pt] (3.515,1.620) -- (3.515,1.597) -- (3.515,1.596) -- (3.426,1.617) -- (3.026,1.626) -- (3.001,1.752) -- (3.000,2.127) -- (3.124,2.127) -- (3.495,2.126) -- (3.494,1.753) -- cycle;
\draw[black!35, line width=0.2pt] (0.843,1.125) -- (0.844,1.133) -- (0.778,1.161) -- (0.769,1.169) -- (0.766,1.176) -- (0.765,1.185) -- (0.767,1.198) -- (0.791,1.286) -- (0.779,1.353) -- (0.767,1.356) -- (0.752,1.366) -- (0.738,1.381) -- (0.734,1.389) -- (0.734,1.394) -- (0.753,1.456) -- (0.754,1.459) -- (0.761,1.515) -- (0.708,1.619) -- (1.219,1.618) -- (1.582,1.617) -- (1.581,1.124) -- (1.339,1.125) -- cycle;
\draw[black!35, line width=0.2pt] (4.606,1.623) -- (4.485,1.623) -- (4.120,1.622) -- (4.110,2.125) -- (4.605,2.126) -- cycle;
\draw[black!35, line width=0.2pt] (2.788,0.290) -- (2.768,0.290) -- (2.720,0.289) -- (2.719,0.289) -- (2.710,0.289) -- (2.708,0.289) -- (2.559,0.288) -- (2.500,0.287) -- (2.492,0.287) -- (2.476,0.287) -- (2.461,0.287) -- (2.448,0.287) -- (2.425,0.287) -- (2.350,0.286) -- (2.318,0.286) -- (2.306,0.286) -- (2.306,0.754) -- (2.789,0.751) -- cycle;
\draw[black!35, line width=0.2pt] (1.837,3.119) -- (1.837,2.996) -- (1.898,2.996) -- (1.896,2.620) -- (1.650,2.621) -- (1.404,2.622) -- (1.405,2.997) -- (1.336,2.997) -- (1.336,3.121) -- cycle;
\draw[black!35, line width=0.2pt] (6.087,1.996) -- (6.536,1.999) -- (6.702,1.935) -- (6.684,1.865) -- (6.674,1.820) -- (6.676,1.782) -- (6.616,1.712) -- (6.549,1.643) -- (6.536,1.637) -- (6.509,1.635) -- (6.396,1.601) -- (6.344,1.555) -- (6.257,1.538) -- (6.221,1.539) -- (6.205,1.542) -- (6.208,1.747) -- (6.085,1.748) -- cycle;
\draw[black!35, line width=0.2pt] (1.703,1.616) -- (1.582,1.617) -- (1.219,1.618) -- (1.219,1.755) -- (1.155,1.755) -- (1.156,2.127) -- (1.648,2.127) -- (1.648,1.755) -- (1.703,1.755) -- cycle;
\draw[black!35, line width=0.2pt] (0.206,3.864) -- (0.223,3.907) -- (0.226,3.917) -- (0.185,4.060) -- (0.174,4.065) -- (0.098,4.065) -- (0.082,4.100) -- (0.101,4.115) -- (0.834,4.112) -- (0.837,3.616) -- (0.134,3.616) -- (0.147,3.666) -- (0.149,3.704) -- (0.145,3.785) -- (0.195,3.834) -- cycle;
\draw[black!35, line width=0.2pt] (3.617,2.126) -- (3.495,2.126) -- (3.124,2.127) -- (3.124,2.619) -- (3.373,2.619) -- (3.618,2.619) -- cycle;
\draw[black!35, line width=0.2pt] (4.605,2.126) -- (4.110,2.125) -- (4.109,2.620) -- (4.108,2.744) -- (4.356,2.744) -- (4.605,2.745) -- cycle;
\draw[black!35, line width=0.2pt] (2.136,0.287) -- (2.082,0.287) -- (2.048,0.288) -- (2.046,0.288) -- (1.985,0.289) -- (1.946,0.290) -- (1.937,0.290) -- (1.933,0.290) -- (1.855,0.292) -- (1.850,0.292) -- (1.836,0.292) -- (1.822,0.756) -- (2.306,0.754) -- (2.306,0.286) -- (2.287,0.286) -- (2.239,0.286) -- (2.236,0.286) -- (2.235,0.286) -- (2.231,0.286) -- (2.176,0.286) -- cycle;
\draw[black!35, line width=0.2pt] (2.549,1.121) -- (2.789,1.120) -- (2.789,0.751) -- (2.306,0.754) -- (2.306,1.122) -- cycle;
\draw[black!35, line width=0.2pt] (5.221,0.325) -- (5.208,0.347) -- (5.148,0.344) -- (5.138,0.343) -- (5.133,0.343) -- (5.118,0.343) -- (5.106,0.342) -- (5.098,0.341) -- (5.060,0.339) -- (4.981,0.336) -- (4.952,0.335) -- (4.922,0.334) -- (4.890,0.333) -- (4.849,0.331) -- (4.847,0.331) -- (4.834,0.331) -- (4.833,0.331) -- (4.823,0.330) -- (4.819,0.330) -- (4.731,0.328) -- (4.732,0.752) -- (4.732,0.754) -- (5.219,0.756) -- (5.219,0.632) -- cycle;
\draw[black!35, line width=0.2pt] (4.487,1.128) -- (4.731,1.129) -- (4.732,0.754) -- (4.245,0.753) -- (4.243,1.127) -- cycle;
\draw[black!35, line width=0.2pt] (3.516,1.126) -- (3.273,1.127) -- (3.028,1.128) -- (3.026,1.626) -- (3.426,1.617) -- (3.515,1.596) -- cycle;
\draw[black!35, line width=0.2pt] (5.465,1.128) -- (5.222,1.129) -- (5.091,1.127) -- (4.979,1.130) -- (4.978,1.624) -- (5.102,1.626) -- (5.426,1.625) -- (5.467,1.501) -- cycle;
\draw[black!35, line width=0.2pt] (3.497,0.300) -- (3.467,0.300) -- (3.395,0.299) -- (3.370,0.299) -- (3.369,0.299) -- (3.308,0.300) -- (3.304,0.300) -- (3.282,0.300) -- (3.276,0.299) -- (3.273,0.299) -- (3.274,0.752) -- (3.759,0.753) -- (3.760,0.305) -- (3.758,0.305) -- (3.587,0.300) -- (3.527,0.300) -- cycle;
\draw[black!35, line width=0.2pt] (2.336,3.117) -- (2.336,3.240) -- (2.834,3.239) -- (2.835,3.116) -- (2.877,2.993) -- (2.877,2.620) -- (2.630,2.620) -- (2.384,2.619) -- (2.384,2.995) -- cycle;
\draw[black!35, line width=0.2pt] (2.835,4.457) -- (3.021,4.457) -- (3.022,4.457) -- (3.105,4.457) -- (3.113,4.457) -- (3.117,4.457) -- (3.123,4.457) -- (3.176,4.457) -- (3.210,4.457) -- (3.252,4.457) -- (3.272,4.457) -- (3.300,4.457) -- (3.303,4.457) -- (3.336,4.457) -- (3.336,4.109) -- (2.836,4.109) -- cycle;
\draw[black!35, line width=0.2pt] (5.207,4.458) -- (5.238,4.458) -- (5.269,4.458) -- (5.283,4.458) -- (5.290,4.458) -- (5.297,4.458) -- (5.302,4.458) -- (5.307,4.458) -- (5.308,4.458) -- (5.317,4.458) -- (5.322,4.458) -- (5.326,4.458) -- (5.328,4.458) -- (5.333,4.458) -- (5.339,3.862) -- (4.835,3.863) -- (4.835,4.049) -- (4.837,4.458) -- (4.974,4.458) -- (4.983,4.458) -- (5.106,4.458) -- (5.125,4.458) -- (5.127,4.458) -- (5.155,4.458) -- (5.156,4.458) -- (5.174,4.458) -- (5.198,4.458) -- (5.200,4.458) -- (5.203,4.458) -- (5.206,4.458) -- cycle;
\draw[black!35, line width=0.2pt] (0.310,2.627) -- (0.311,2.628) -- (0.332,2.633) -- (0.345,2.649) -- (0.346,2.654) -- (0.340,2.684) -- (0.319,2.723) -- (0.291,2.775) -- (0.281,2.785) -- (0.256,2.802) -- (0.250,2.810) -- (0.246,2.822) -- (0.248,2.891) -- (0.250,2.902) -- (0.278,2.937) -- (0.285,2.957) -- (0.284,2.979) -- (0.280,2.995) -- (0.269,3.011) -- (0.255,3.016) -- (0.219,3.018) -- (0.194,3.030) -- (0.183,3.046) -- (0.179,3.057) -- (0.180,3.068) -- (0.182,3.084) -- (0.183,3.113) -- (0.180,3.120) -- (0.836,3.120) -- (0.952,3.120) -- (0.961,3.121) -- (0.961,2.997) -- (1.038,2.997) -- (1.036,2.622) -- cycle;
\draw[black!35, line width=0.2pt] (3.811,4.457) -- (3.837,4.457) -- (3.837,4.109) -- (3.336,4.109) -- (3.336,4.457) -- (3.346,4.456) -- (3.353,4.457) -- (3.362,4.456) -- (3.367,4.457) -- (3.409,4.457) -- (3.440,4.457) -- (3.575,4.456) -- (3.621,4.457) -- cycle;
\draw[black!35, line width=0.2pt] (2.835,3.614) -- (3.335,3.615) -- (3.334,3.115) -- (3.333,3.116) -- (2.835,3.116) -- (2.834,3.239) -- cycle;
\draw[black, line width=0.7pt] (2.336,3.240) -- (2.834,3.239) -- (2.835,3.117) -- (2.835,3.116) -- (2.836,3.116) -- (3.333,3.116) -- (4.334,3.113) -- (4.356,2.745) -- (4.357,2.745) -- (4.357,2.744) -- (4.605,2.745) -- (4.606,1.623) -- (3.516,1.620) -- (3.515,1.620) -- (3.515,1.619) -- (3.515,1.596) -- (3.426,1.617) -- (3.026,1.626) -- (2.914,1.614) -- (2.549,1.614) -- (2.508,1.753) -- (2.508,2.126) -- (2.630,2.126) -- (2.631,2.127) -- (2.630,2.619) -- (2.630,2.620) -- (2.629,2.620) -- (2.384,2.619) -- (2.384,2.995) -- (2.336,3.117) -- cycle;
\node[font=\scriptsize] at (3.618,2.373) {C};
\draw[black, line width=0.7pt] (4.605,2.745) -- (4.852,2.745) -- (5.100,2.747) -- (5.348,2.743) -- (5.595,2.743) -- (6.332,2.741) -- (6.333,2.741) -- (6.333,2.742) -- (6.334,2.865) -- (6.535,2.864) -- (6.594,2.789) -- (6.597,2.784) -- (6.597,2.779) -- (6.589,2.739) -- (6.582,2.726) -- (6.582,2.717) -- (6.594,2.684) -- (6.624,2.642) -- (6.641,2.627) -- (6.660,2.614) -- (6.668,2.612) -- (6.713,2.592) -- (6.789,2.557) -- (6.814,2.541) -- (6.860,2.496) -- (6.866,2.485) -- (6.867,2.470) -- (6.865,2.446) -- (6.859,2.429) -- (6.861,2.399) -- (6.863,2.386) -- (6.878,2.363) -- (6.888,2.334) -- (6.889,2.315) -- (6.877,2.223) -- (6.845,2.046) -- (6.839,2.041) -- (6.802,2.027) -- (6.743,1.990) -- (6.717,1.965) -- (6.710,1.956) -- (6.704,1.943) -- (6.684,1.865) -- (6.674,1.820) -- (6.676,1.782) -- (6.616,1.712) -- (6.549,1.643) -- (6.536,1.637) -- (6.509,1.635) -- (6.396,1.601) -- (6.343,1.555) -- (6.257,1.538) -- (6.221,1.539) -- (6.205,1.542) -- (6.141,1.545) -- (5.990,1.512) -- (5.950,1.500) -- (5.937,1.493) -- (5.929,1.482) -- (5.895,1.372) -- (5.588,1.376) -- (5.589,1.498) -- (5.589,1.499) -- (5.588,1.500) -- (5.467,1.501) -- (5.427,1.624) -- (5.426,1.625) -- (5.102,1.626) -- (4.978,1.624) -- (4.606,1.623) -- cycle;
\node[font=\scriptsize] at (5.733,2.135) {EC};
\draw[black, line width=0.7pt] (2.336,3.240) -- (2.335,4.108) -- (2.336,4.458) -- (2.706,4.458) -- (2.835,4.457) -- (3.575,4.456) -- (4.085,4.457) -- (4.125,4.457) -- (4.336,4.458) -- (4.334,4.048) -- (4.335,3.613) -- (4.334,3.118) -- (4.334,3.113) -- (3.333,3.116) -- (2.835,3.116) -- (2.834,3.238) -- (2.834,3.239) -- cycle;
\node[font=\scriptsize] at (3.335,3.831) {NC};
\draw[black, line width=0.7pt] (4.334,3.118) -- (4.335,3.613) -- (4.334,4.048) -- (4.336,4.458) -- (4.488,4.458) -- (4.626,4.458) -- (4.811,4.458) -- (4.974,4.458) -- (5.155,4.458) -- (5.198,4.458) -- (5.460,4.458) -- (5.512,4.458) -- (5.580,4.458) -- (5.586,4.459) -- (5.749,4.458) -- (5.762,4.348) -- (5.757,4.276) -- (5.757,4.275) -- (5.866,4.192) -- (5.889,4.161) -- (5.918,4.109) -- (5.913,4.092) -- (5.825,3.962) -- (5.814,3.949) -- (5.794,3.937) -- (5.791,3.923) -- (5.792,3.860) -- (5.791,3.834) -- (5.794,3.804) -- (5.825,3.614) -- (5.828,3.609) -- (5.855,3.597) -- (5.873,3.579) -- (5.897,3.466) -- (5.906,3.417) -- (5.911,3.400) -- (5.922,3.373) -- (6.004,3.312) -- (6.033,3.298) -- (6.144,3.265) -- (6.223,3.249) -- (6.275,3.234) -- (6.287,3.227) -- (6.294,3.219) -- (6.354,3.096) -- (6.364,3.060) -- (6.364,3.052) -- (6.359,3.045) -- (6.343,3.021) -- (6.343,3.018) -- (6.343,3.010) -- (6.346,3.003) -- (6.353,2.993) -- (6.377,2.975) -- (6.446,2.935) -- (6.532,2.868) -- (6.535,2.864) -- (6.334,2.865) -- (6.334,2.864) -- (6.333,2.741) -- (5.595,2.743) -- (5.348,2.743) -- (5.100,2.747) -- (4.852,2.745) -- (4.605,2.745) -- (4.356,2.744) -- cycle;
\node[font=\scriptsize] at (5.088,3.603) {NE};
\draw[black, line width=0.7pt] (0.011,3.371) -- (0.018,3.415) -- (0.019,3.419) -- (0.076,3.500) -- (0.092,3.505) -- (0.103,3.512) -- (0.106,3.516) -- (0.115,3.543) -- (0.147,3.666) -- (0.149,3.704) -- (0.145,3.785) -- (0.195,3.834) -- (0.223,3.907) -- (0.226,3.917) -- (0.185,4.060) -- (0.174,4.065) -- (0.098,4.065) -- (0.070,4.127) -- (0.067,4.136) -- (0.086,4.166) -- (0.104,4.163) -- (0.126,4.172) -- (0.127,4.173) -- (0.132,4.190) -- (0.136,4.279) -- (0.136,4.296) -- (0.133,4.308) -- (0.128,4.311) -- (0.127,4.311) -- (0.126,4.309) -- (0.119,4.308) -- (0.098,4.325) -- (0.059,4.364) -- (0.050,4.387) -- (0.053,4.396) -- (0.069,4.412) -- (0.070,4.414) -- (0.066,4.436) -- (0.054,4.458) -- (1.201,4.457) -- (1.265,4.458) -- (1.287,4.458) -- (1.336,4.458) -- (1.481,4.458) -- (1.519,4.459) -- (1.625,4.458) -- (1.731,4.459) -- (1.752,4.458) -- (1.836,4.458) -- (2.307,4.458) -- (2.336,4.458) -- (2.335,4.108) -- (2.336,3.117) -- (1.336,3.121) -- (0.961,3.121) -- (0.836,3.120) -- (0.180,3.120) -- (0.141,3.219) -- (0.114,3.262) -- (0.079,3.293) -- (0.051,3.314) -- (0.050,3.314) -- (0.046,3.310) -- (0.041,3.311) -- (0.021,3.326) -- cycle;
\node[font=\scriptsize] at (1.253,3.809) {NW};
\draw[black, line width=0.7pt] (2.306,0.286) -- (2.306,1.122) -- (2.548,1.121) -- (2.549,1.122) -- (2.549,1.614) -- (2.914,1.614) -- (3.026,1.626) -- (3.426,1.617) -- (3.514,1.597) -- (3.515,1.597) -- (3.515,1.598) -- (3.515,1.620) -- (3.999,1.621) -- (4.001,1.127) -- (4.002,1.127) -- (4.243,1.127) -- (4.246,0.315) -- (4.194,0.313) -- (4.119,0.312) -- (4.008,0.311) -- (3.991,0.311) -- (3.965,0.310) -- (3.925,0.310) -- (3.758,0.305) -- (3.587,0.300) -- (3.395,0.299) -- (3.283,0.300) -- (3.132,0.296) -- (3.000,0.295) -- (2.720,0.289) -- (2.492,0.287) -- (2.448,0.287) -- cycle;
\node[font=\scriptsize] at (3.275,0.718) {SC};
\draw[black, line width=0.7pt] (3.999,1.621) -- (4.978,1.624) -- (5.102,1.626) -- (5.426,1.625) -- (5.467,1.502) -- (5.467,1.501) -- (5.589,1.500) -- (5.588,1.377) -- (5.589,1.376) -- (5.895,1.372) -- (5.859,1.254) -- (5.859,1.241) -- (5.927,1.151) -- (5.959,1.132) -- (5.973,1.133) -- (5.982,1.129) -- (5.990,1.119) -- (6.036,1.035) -- (6.033,1.001) -- (6.037,0.985) -- (6.040,0.947) -- (6.030,0.832) -- (6.019,0.790) -- (6.012,0.782) -- (5.981,0.766) -- (5.969,0.756) -- (5.881,0.642) -- (5.876,0.624) -- (5.877,0.616) -- (5.879,0.609) -- (5.861,0.466) -- (5.850,0.428) -- (5.833,0.414) -- (5.781,0.381) -- (5.770,0.379) -- (5.748,0.382) -- (5.711,0.382) -- (5.655,0.365) -- (5.620,0.347) -- (5.610,0.341) -- (5.598,0.330) -- (5.551,0.263) -- (5.549,0.253) -- (5.552,0.241) -- (5.572,0.229) -- (5.589,0.203) -- (5.594,0.185) -- (5.594,0.171) -- (5.585,0.044) -- (5.582,0.031) -- (5.568,0.021) -- (5.535,0.012) -- (5.467,0.020) -- (5.460,0.034) -- (5.424,0.058) -- (5.324,0.195) -- (5.321,0.206) -- (5.325,0.233) -- (5.323,0.243) -- (5.242,0.311) -- (5.221,0.325) -- (5.208,0.346) -- (5.207,0.347) -- (5.106,0.342) -- (5.060,0.339) -- (4.952,0.335) -- (4.847,0.331) -- (4.834,0.331) -- (4.605,0.325) -- (4.519,0.323) -- (4.408,0.320) -- (4.307,0.316) -- (4.246,0.315) -- (4.243,1.126) -- (4.243,1.127) -- (4.242,1.127) -- (4.001,1.127) -- cycle;
\node[font=\scriptsize] at (5.134,0.811) {SE};
\draw[black, line width=0.7pt] (0.708,1.619) -- (1.219,1.618) -- (1.703,1.616) -- (2.549,1.614) -- (2.549,1.121) -- (2.307,1.122) -- (2.307,1.121) -- (2.306,1.120) -- (2.306,0.286) -- (2.239,0.286) -- (2.136,0.287) -- (1.782,0.293) -- (1.633,0.295) -- (1.512,0.297) -- (1.190,0.302) -- (1.067,0.305) -- (1.019,0.305) -- (0.936,0.306) -- (0.949,0.317) -- (0.952,0.323) -- (0.954,0.332) -- (0.925,0.395) -- (0.914,0.409) -- (0.904,0.416) -- (0.875,0.423) -- (0.854,0.438) -- (0.812,0.495) -- (0.805,0.515) -- (0.808,0.530) -- (0.813,0.542) -- (0.823,0.553) -- (0.834,0.559) -- (0.834,0.560) -- (0.877,0.721) -- (0.869,0.862) -- (0.862,0.875) -- (0.828,0.899) -- (0.828,0.959) -- (0.844,1.132) -- (0.843,1.133) -- (0.778,1.161) -- (0.769,1.169) -- (0.766,1.176) -- (0.765,1.185) -- (0.767,1.198) -- (0.791,1.287) -- (0.779,1.353) -- (0.778,1.353) -- (0.767,1.356) -- (0.752,1.366) -- (0.738,1.381) -- (0.734,1.389) -- (0.734,1.394) -- (0.754,1.459) -- (0.761,1.515) -- cycle;
\node[font=\scriptsize] at (1.567,0.929) {SW};
\draw[black, line width=0.7pt] (0.179,3.057) -- (0.182,3.084) -- (0.183,3.113) -- (0.180,3.120) -- (0.836,3.120) -- (0.961,3.121) -- (1.336,3.121) -- (2.336,3.117) -- (2.384,2.995) -- (2.384,2.621) -- (2.384,2.620) -- (2.385,2.619) -- (2.630,2.620) -- (2.631,2.126) -- (2.509,2.126) -- (2.508,2.126) -- (2.508,2.125) -- (2.508,1.754) -- (2.549,1.614) -- (1.703,1.616) -- (1.219,1.618) -- (0.708,1.619) -- (0.693,1.646) -- (0.656,1.648) -- (0.655,1.647) -- (0.649,1.622) -- (0.645,1.619) -- (0.638,1.619) -- (0.630,1.623) -- (0.593,1.654) -- (0.588,1.665) -- (0.563,1.771) -- (0.565,1.782) -- (0.584,1.808) -- (0.587,1.819) -- (0.587,1.827) -- (0.582,1.839) -- (0.559,1.869) -- (0.585,1.892) -- (0.606,1.916) -- (0.620,2.026) -- (0.618,2.034) -- (0.613,2.043) -- (0.606,2.049) -- (0.596,2.053) -- (0.570,2.080) -- (0.535,2.139) -- (0.517,2.181) -- (0.516,2.187) -- (0.520,2.193) -- (0.537,2.201) -- (0.543,2.209) -- (0.551,2.271) -- (0.551,2.281) -- (0.453,2.359) -- (0.422,2.379) -- (0.399,2.388) -- (0.393,2.427) -- (0.363,2.507) -- (0.324,2.552) -- (0.318,2.566) -- (0.307,2.621) -- (0.311,2.628) -- (0.332,2.633) -- (0.345,2.649) -- (0.346,2.654) -- (0.340,2.684) -- (0.291,2.775) -- (0.281,2.785) -- (0.256,2.802) -- (0.250,2.810) -- (0.246,2.822) -- (0.248,2.891) -- (0.250,2.902) -- (0.278,2.937) -- (0.285,2.957) -- (0.284,2.979) -- (0.280,2.995) -- (0.268,3.011) -- (0.255,3.016) -- (0.219,3.018) -- (0.194,3.030) -- (0.183,3.046) -- cycle;
\node[font=\scriptsize] at (1.534,2.369) {WC};
\node[anchor=south west, inner sep=0pt] at (0.000,4.722) {(a) Districts};
% Panel (b) Soil regions
\fill[mapC!22] (9.237,2.996) -- (9.237,3.119) -- (9.735,3.117) -- (9.735,3.118) -- (9.736,3.118) -- (9.736,3.240) -- (10.234,3.239) -- (10.235,3.117) -- (10.235,3.116) -- (10.236,3.116) -- (10.733,3.116) -- (11.734,3.113) -- (11.756,2.745) -- (11.757,2.744) -- (12.005,2.745) -- (12.252,2.745) -- (12.500,2.747) -- (12.499,2.124) -- (12.005,2.126) -- (11.510,2.125) -- (11.017,2.126) -- (10.895,2.126) -- (10.895,2.125) -- (10.894,1.753) -- (10.915,1.620) -- (10.915,1.596) -- (10.826,1.617) -- (10.426,1.626) -- (10.314,1.614) -- (9.949,1.614) -- (9.908,1.753) -- (9.908,2.125) -- (9.907,2.126) -- (9.539,2.126) -- (9.539,2.619) -- (9.538,2.619) -- (9.296,2.620) -- (9.298,2.995) -- (9.297,2.996) -- cycle;
\fill[mapB!22] (12.499,2.124) -- (12.500,2.747) -- (12.748,2.743) -- (12.995,2.743) -- (13.487,2.742) -- (13.487,2.370) -- (13.487,2.369) -- (14.274,2.368) -- (14.278,2.363) -- (14.288,2.334) -- (14.289,2.315) -- (14.277,2.223) -- (14.245,2.046) -- (14.239,2.041) -- (14.202,2.027) -- (14.143,1.990) -- (14.117,1.965) -- (14.110,1.956) -- (14.104,1.943) -- (14.084,1.865) -- (14.074,1.820) -- (14.076,1.782) -- (14.016,1.712) -- (13.949,1.643) -- (13.936,1.637) -- (13.909,1.635) -- (13.796,1.601) -- (13.743,1.555) -- (13.657,1.538) -- (13.621,1.539) -- (13.605,1.542) -- (13.541,1.545) -- (13.390,1.512) -- (13.350,1.500) -- (13.337,1.493) -- (13.329,1.482) -- (13.295,1.372) -- (12.988,1.376) -- (12.991,1.749) -- (12.992,2.121) -- (12.991,2.122) -- cycle;
\fill[mapD!22] (10.735,3.615) -- (10.736,4.109) -- (10.736,4.457) -- (11.485,4.457) -- (11.525,4.457) -- (11.888,4.458) -- (12.237,4.458) -- (12.235,4.049) -- (12.235,3.613) -- (12.235,3.236) -- (12.236,3.236) -- (12.737,3.238) -- (12.748,2.743) -- (12.500,2.747) -- (12.252,2.745) -- (12.005,2.745) -- (11.756,2.744) -- (11.734,3.111) -- (11.734,3.113) -- (11.234,3.114) -- (11.236,3.612) -- (11.236,3.613) -- cycle;
\fill[mapB!22] (9.237,3.119) -- (9.237,3.617) -- (9.237,4.108) -- (9.735,4.109) -- (9.735,4.110) -- (9.736,4.458) -- (10.106,4.458) -- (10.235,4.457) -- (10.736,4.457) -- (10.736,4.109) -- (10.735,3.616) -- (10.736,3.615) -- (11.236,3.614) -- (11.234,3.114) -- (10.733,3.116) -- (10.235,3.116) -- (10.234,3.238) -- (10.234,3.239) -- (10.233,3.239) -- (9.736,3.240) -- (9.736,3.239) -- (9.736,3.117) -- cycle;
\fill[mapA!22] (12.235,3.236) -- (12.235,3.613) -- (12.235,4.049) -- (12.237,4.458) -- (12.374,4.458) -- (12.555,4.458) -- (12.598,4.458) -- (12.860,4.458) -- (12.912,4.458) -- (12.980,4.458) -- (12.986,4.459) -- (13.149,4.458) -- (13.162,4.348) -- (13.157,4.276) -- (13.157,4.275) -- (13.266,4.192) -- (13.289,4.161) -- (13.318,4.109) -- (13.313,4.092) -- (13.225,3.962) -- (13.214,3.949) -- (13.194,3.937) -- (13.191,3.923) -- (13.192,3.860) -- (13.191,3.834) -- (13.194,3.804) -- (13.225,3.614) -- (13.228,3.609) -- (13.255,3.597) -- (13.273,3.579) -- (13.297,3.466) -- (13.306,3.417) -- (13.311,3.400) -- (13.322,3.373) -- (13.404,3.312) -- (13.433,3.298) -- (13.544,3.265) -- (13.623,3.249) -- (13.675,3.234) -- (13.687,3.227) -- (13.694,3.219) -- (13.754,3.096) -- (13.764,3.060) -- (13.764,3.052) -- (13.759,3.045) -- (13.743,3.021) -- (13.743,3.018) -- (13.743,3.010) -- (13.746,3.003) -- (13.753,2.993) -- (13.777,2.975) -- (13.846,2.935) -- (13.932,2.868) -- (13.994,2.789) -- (13.997,2.784) -- (13.997,2.779) -- (13.989,2.739) -- (13.982,2.726) -- (13.982,2.717) -- (13.994,2.684) -- (14.024,2.642) -- (14.041,2.627) -- (14.060,2.614) -- (14.068,2.612) -- (14.113,2.592) -- (14.189,2.557) -- (14.214,2.541) -- (14.260,2.496) -- (14.266,2.485) -- (14.267,2.470) -- (14.265,2.446) -- (14.259,2.429) -- (14.261,2.399) -- (14.264,2.385) -- (14.274,2.368) -- (13.487,2.369) -- (13.487,2.740) -- (13.487,2.741) -- (12.995,2.743) -- (12.748,2.743) -- (12.737,3.237) -- (12.736,3.238) -- cycle;
\fill[mapA!22] (7.450,4.387) -- (7.453,4.396) -- (7.469,4.412) -- (7.470,4.413) -- (7.466,4.436) -- (7.454,4.458) -- (8.601,4.457) -- (8.665,4.458) -- (8.687,4.458) -- (8.736,4.458) -- (8.881,4.458) -- (8.919,4.459) -- (9.025,4.458) -- (9.131,4.459) -- (9.152,4.458) -- (9.236,4.458) -- (9.707,4.458) -- (9.736,4.458) -- (9.735,4.108) -- (9.239,4.108) -- (9.238,4.108) -- (9.237,4.107) -- (9.237,2.998) -- (9.237,2.997) -- (9.238,2.996) -- (9.298,2.996) -- (9.296,2.621) -- (9.296,2.620) -- (9.297,2.620) -- (9.539,2.619) -- (9.539,2.126) -- (9.493,2.126) -- (9.492,2.126) -- (9.488,2.126) -- (9.416,2.125) -- (9.048,2.127) -- (9.050,2.620) -- (9.049,2.621) -- (8.804,2.622) -- (8.805,2.996) -- (8.805,2.997) -- (8.804,2.997) -- (8.736,2.997) -- (8.736,3.120) -- (8.735,3.121) -- (8.361,3.121) -- (8.236,3.120) -- (8.237,3.614) -- (8.236,3.616) -- (7.534,3.616) -- (7.547,3.666) -- (7.549,3.704) -- (7.545,3.785) -- (7.595,3.834) -- (7.623,3.907) -- (7.626,3.918) -- (7.585,4.060) -- (7.574,4.065) -- (7.498,4.065) -- (7.470,4.127) -- (7.467,4.136) -- (7.486,4.166) -- (7.504,4.163) -- (7.526,4.172) -- (7.527,4.173) -- (7.532,4.190) -- (7.536,4.279) -- (7.536,4.296) -- (7.533,4.308) -- (7.528,4.311) -- (7.527,4.311) -- (7.526,4.309) -- (7.519,4.308) -- (7.498,4.325) -- (7.459,4.364) -- cycle;
\fill[mapB!22] (9.706,0.286) -- (9.706,1.122) -- (10.312,1.120) -- (10.427,1.128) -- (10.428,1.129) -- (10.426,1.626) -- (10.826,1.617) -- (10.914,1.597) -- (10.915,1.597) -- (10.915,1.598) -- (10.915,1.620) -- (11.399,1.621) -- (11.401,1.127) -- (11.402,1.127) -- (11.643,1.127) -- (11.645,0.755) -- (11.645,0.753) -- (12.619,0.756) -- (12.619,0.633) -- (12.619,0.632) -- (12.946,0.630) -- (13.186,0.482) -- (13.260,0.465) -- (13.250,0.428) -- (13.233,0.414) -- (13.181,0.381) -- (13.170,0.379) -- (13.148,0.382) -- (13.111,0.382) -- (13.055,0.365) -- (13.020,0.347) -- (13.010,0.341) -- (12.998,0.330) -- (12.951,0.263) -- (12.949,0.253) -- (12.952,0.241) -- (12.972,0.229) -- (12.989,0.203) -- (12.994,0.185) -- (12.994,0.171) -- (12.985,0.044) -- (12.982,0.031) -- (12.968,0.021) -- (12.935,0.012) -- (12.867,0.020) -- (12.860,0.034) -- (12.824,0.058) -- (12.724,0.195) -- (12.721,0.206) -- (12.725,0.233) -- (12.723,0.243) -- (12.642,0.311) -- (12.621,0.325) -- (12.608,0.346) -- (12.607,0.347) -- (12.506,0.342) -- (12.460,0.339) -- (12.352,0.335) -- (12.247,0.331) -- (12.219,0.330) -- (12.005,0.325) -- (11.919,0.323) -- (11.808,0.320) -- (11.707,0.316) -- (11.594,0.313) -- (11.519,0.312) -- (11.408,0.311) -- (11.391,0.311) -- (11.365,0.310) -- (11.325,0.310) -- (11.158,0.305) -- (10.987,0.300) -- (10.795,0.299) -- (10.683,0.300) -- (10.532,0.296) -- (10.400,0.295) -- (10.120,0.289) -- (9.892,0.287) -- (9.848,0.287) -- cycle;
\fill[mapA!22] (10.895,2.126) -- (11.017,2.126) -- (11.510,2.125) -- (12.005,2.126) -- (12.499,2.124) -- (12.992,2.122) -- (12.991,1.749) -- (12.989,1.377) -- (12.989,1.376) -- (13.295,1.372) -- (13.259,1.254) -- (13.259,1.241) -- (13.327,1.151) -- (13.359,1.132) -- (13.373,1.133) -- (13.382,1.129) -- (13.390,1.119) -- (13.436,1.035) -- (13.433,1.001) -- (13.437,0.985) -- (13.440,0.947) -- (13.430,0.832) -- (13.419,0.790) -- (13.412,0.782) -- (13.381,0.766) -- (13.369,0.756) -- (13.281,0.642) -- (13.276,0.624) -- (13.277,0.616) -- (13.279,0.609) -- (13.260,0.465) -- (13.186,0.481) -- (12.946,0.630) -- (12.619,0.632) -- (12.619,0.754) -- (12.619,0.755) -- (12.618,0.756) -- (11.645,0.753) -- (11.643,1.125) -- (11.643,1.126) -- (11.642,1.127) -- (11.401,1.127) -- (11.399,1.620) -- (11.398,1.621) -- (10.915,1.620) -- (10.894,1.753) -- cycle;
\fill[mapA!22] (8.108,1.619) -- (8.619,1.618) -- (9.103,1.616) -- (10.314,1.614) -- (10.426,1.626) -- (10.428,1.128) -- (10.312,1.120) -- (9.707,1.122) -- (9.707,1.121) -- (9.706,1.120) -- (9.706,0.286) -- (9.639,0.286) -- (9.536,0.287) -- (9.182,0.293) -- (9.033,0.295) -- (8.912,0.297) -- (8.590,0.302) -- (8.467,0.305) -- (8.419,0.305) -- (8.336,0.306) -- (8.349,0.317) -- (8.352,0.323) -- (8.354,0.332) -- (8.325,0.395) -- (8.314,0.409) -- (8.304,0.416) -- (8.275,0.423) -- (8.254,0.438) -- (8.212,0.495) -- (8.205,0.515) -- (8.208,0.530) -- (8.213,0.542) -- (8.223,0.553) -- (8.234,0.559) -- (8.234,0.560) -- (8.277,0.721) -- (8.269,0.862) -- (8.262,0.875) -- (8.228,0.899) -- (8.228,0.959) -- (8.244,1.132) -- (8.243,1.133) -- (8.178,1.161) -- (8.169,1.169) -- (8.166,1.176) -- (8.165,1.185) -- (8.167,1.198) -- (8.191,1.287) -- (8.179,1.353) -- (8.178,1.353) -- (8.167,1.356) -- (8.152,1.366) -- (8.138,1.381) -- (8.134,1.389) -- (8.134,1.394) -- (8.154,1.459) -- (8.161,1.515) -- cycle;
\fill[mapB!22] (7.411,3.371) -- (7.418,3.415) -- (7.419,3.419) -- (7.476,3.500) -- (7.492,3.505) -- (7.503,3.512) -- (7.506,3.516) -- (7.515,3.543) -- (7.534,3.616) -- (8.237,3.616) -- (8.236,3.121) -- (8.236,3.120) -- (8.237,3.120) -- (8.361,3.121) -- (8.736,3.121) -- (8.736,2.999) -- (8.736,2.998) -- (8.737,2.997) -- (8.805,2.997) -- (8.804,2.623) -- (8.804,2.622) -- (8.805,2.622) -- (9.050,2.621) -- (9.048,2.128) -- (9.048,2.127) -- (9.049,2.127) -- (9.416,2.125) -- (9.488,2.126) -- (9.492,2.126) -- (9.493,2.126) -- (9.498,2.126) -- (9.908,2.126) -- (9.908,1.754) -- (9.949,1.614) -- (9.103,1.616) -- (8.619,1.618) -- (8.108,1.619) -- (8.093,1.646) -- (8.056,1.648) -- (8.055,1.647) -- (8.049,1.622) -- (8.045,1.619) -- (8.038,1.619) -- (8.030,1.623) -- (7.993,1.654) -- (7.988,1.665) -- (7.963,1.771) -- (7.965,1.782) -- (7.984,1.808) -- (7.987,1.819) -- (7.987,1.827) -- (7.982,1.839) -- (7.959,1.869) -- (7.985,1.892) -- (8.006,1.916) -- (8.020,2.026) -- (8.018,2.034) -- (8.013,2.043) -- (8.006,2.049) -- (7.996,2.053) -- (7.970,2.080) -- (7.935,2.139) -- (7.917,2.181) -- (7.916,2.187) -- (7.920,2.193) -- (7.937,2.201) -- (7.943,2.209) -- (7.951,2.271) -- (7.951,2.281) -- (7.853,2.359) -- (7.822,2.379) -- (7.799,2.388) -- (7.793,2.427) -- (7.763,2.507) -- (7.724,2.552) -- (7.718,2.566) -- (7.707,2.621) -- (7.711,2.628) -- (7.732,2.633) -- (7.745,2.649) -- (7.746,2.654) -- (7.740,2.684) -- (7.691,2.775) -- (7.681,2.785) -- (7.656,2.802) -- (7.650,2.810) -- (7.646,2.822) -- (7.648,2.891) -- (7.650,2.902) -- (7.678,2.937) -- (7.685,2.957) -- (7.684,2.979) -- (7.680,2.995) -- (7.668,3.011) -- (7.655,3.016) -- (7.619,3.018) -- (7.594,3.030) -- (7.583,3.046) -- (7.579,3.057) -- (7.582,3.084) -- (7.583,3.113) -- (7.541,3.219) -- (7.514,3.262) -- (7.479,3.293) -- (7.451,3.314) -- (7.450,3.314) -- (7.446,3.310) -- (7.441,3.311) -- (7.421,3.326) -- cycle;
\draw[black!35, line width=0.2pt] (9.949,1.121) -- (9.706,1.122) -- (9.463,1.122) -- (9.463,1.615) -- (9.949,1.614) -- cycle;
\draw[black!35, line width=0.2pt] (9.223,1.123) -- (9.458,1.122) -- (9.463,1.122) -- (9.706,1.122) -- (9.706,0.754) -- (9.222,0.756) -- cycle;
\draw[black!35, line width=0.2pt] (13.149,4.458) -- (13.162,4.348) -- (13.157,4.275) -- (13.266,4.192) -- (13.289,4.161) -- (13.318,4.109) -- (13.313,4.092) -- (13.225,3.962) -- (13.214,3.949) -- (13.194,3.937) -- (13.191,3.923) -- (13.192,3.860) -- (12.739,3.862) -- (12.733,4.458) -- (12.754,4.458) -- (12.796,4.458) -- (12.807,4.458) -- (12.814,4.458) -- (12.860,4.458) -- (12.887,4.458) -- (12.891,4.458) -- (12.907,4.458) -- (12.912,4.458) -- (12.980,4.458) -- (12.986,4.459) -- (12.988,4.458) -- cycle;
\draw[black!35, line width=0.2pt] (11.646,0.315) -- (11.645,0.314) -- (11.594,0.313) -- (11.591,0.313) -- (11.565,0.313) -- (11.536,0.312) -- (11.519,0.312) -- (11.445,0.311) -- (11.437,0.311) -- (11.414,0.311) -- (11.408,0.311) -- (11.391,0.311) -- (11.379,0.311) -- (11.365,0.310) -- (11.325,0.310) -- (11.307,0.310) -- (11.172,0.305) -- (11.160,0.305) -- (11.159,0.753) -- (11.645,0.753) -- cycle;
\draw[black!35, line width=0.2pt] (9.463,1.615) -- (9.103,1.616) -- (9.103,1.755) -- (9.048,1.755) -- (9.048,2.127) -- (9.416,2.125) -- (9.417,1.755) -- cycle;
\draw[black!35, line width=0.2pt] (12.500,2.747) -- (12.499,2.124) -- (12.005,2.126) -- (12.005,2.745) -- (12.252,2.745) -- cycle;
\draw[black!35, line width=0.2pt] (12.252,2.745) -- (12.005,2.745) -- (11.756,2.744) -- (11.734,3.113) -- (11.734,3.118) -- (11.734,3.236) -- (12.235,3.236) -- cycle;
\draw[black!35, line width=0.2pt] (10.524,2.619) -- (10.524,2.127) -- (10.400,2.127) -- (10.031,2.126) -- (10.030,2.620) -- (10.277,2.620) -- cycle;
\draw[black!35, line width=0.2pt] (11.735,3.613) -- (12.235,3.613) -- (12.235,3.236) -- (11.734,3.236) -- cycle;
\draw[black!35, line width=0.2pt] (12.748,2.743) -- (12.500,2.747) -- (12.252,2.745) -- (12.235,3.236) -- (12.737,3.238) -- cycle;
\draw[black!35, line width=0.2pt] (9.237,3.617) -- (9.237,3.119) -- (8.736,3.121) -- (8.735,3.617) -- cycle;
\draw[black!35, line width=0.2pt] (11.236,3.614) -- (11.735,3.613) -- (11.734,3.236) -- (11.734,3.118) -- (11.734,3.113) -- (11.234,3.114) -- cycle;
\draw[black!35, line width=0.2pt] (9.237,3.119) -- (9.736,3.117) -- (9.784,2.995) -- (9.784,2.619) -- (9.539,2.619) -- (9.296,2.620) -- (9.298,2.996) -- (9.237,2.996) -- cycle;
\draw[black!35, line width=0.2pt] (9.296,2.620) -- (9.539,2.619) -- (9.539,2.126) -- (9.498,2.126) -- (9.494,2.126) -- (9.493,2.126) -- (9.492,2.126) -- (9.491,2.126) -- (9.490,2.126) -- (9.488,2.126) -- (9.416,2.125) -- (9.048,2.127) -- (9.050,2.621) -- cycle;
\draw[black!35, line width=0.2pt] (8.982,1.617) -- (9.103,1.616) -- (9.463,1.615) -- (9.463,1.122) -- (9.458,1.122) -- (9.223,1.123) -- (8.983,1.124) -- (8.981,1.124) -- cycle;
\draw[black!35, line width=0.2pt] (12.992,2.122) -- (12.992,2.246) -- (13.487,2.245) -- (13.487,1.996) -- (13.485,1.748) -- (12.991,1.749) -- cycle;
\draw[black!35, line width=0.2pt] (11.237,4.109) -- (11.237,4.048) -- (11.236,3.614) -- (10.735,3.615) -- (10.736,4.109) -- cycle;
\draw[black!35, line width=0.2pt] (8.237,3.616) -- (8.735,3.617) -- (8.736,3.121) -- (8.361,3.121) -- (8.352,3.120) -- (8.236,3.120) -- cycle;
\draw[black!35, line width=0.2pt] (12.235,3.613) -- (11.735,3.613) -- (11.734,4.048) -- (12.235,4.049) -- (12.235,3.863) -- cycle;
\draw[black!35, line width=0.2pt] (10.189,1.120) -- (10.312,1.120) -- (10.428,1.128) -- (10.673,1.127) -- (10.674,0.752) -- (10.189,0.751) -- cycle;
\draw[black!35, line width=0.2pt] (8.735,4.109) -- (9.237,4.108) -- (9.237,3.617) -- (8.735,3.617) -- cycle;
\draw[black!35, line width=0.2pt] (13.207,3.726) -- (13.225,3.614) -- (13.228,3.610) -- (13.255,3.597) -- (13.273,3.579) -- (13.297,3.466) -- (13.306,3.417) -- (13.311,3.400) -- (13.322,3.373) -- (13.404,3.312) -- (13.433,3.298) -- (13.488,3.282) -- (13.488,3.241) -- (13.239,3.241) -- (12.737,3.238) -- (12.739,3.862) -- (13.192,3.860) -- (13.191,3.834) -- (13.194,3.804) -- cycle;
\draw[black!35, line width=0.2pt] (14.277,2.220) -- (14.245,2.046) -- (14.239,2.041) -- (14.217,2.032) -- (14.202,2.027) -- (14.181,2.013) -- (14.143,1.990) -- (14.117,1.965) -- (14.110,1.956) -- (14.104,1.943) -- (14.102,1.935) -- (13.936,1.999) -- (13.487,1.996) -- (13.487,2.245) -- (13.487,2.369) -- (14.274,2.368) -- (14.278,2.363) -- (14.288,2.334) -- (14.289,2.316) -- (14.277,2.223) -- cycle;
\draw[black!35, line width=0.2pt] (9.048,2.127) -- (8.556,2.127) -- (8.434,2.126) -- (8.436,2.622) -- (8.804,2.622) -- (9.050,2.621) -- cycle;
\draw[black!35, line width=0.2pt] (9.908,2.126) -- (10.031,2.126) -- (10.400,2.127) -- (10.401,1.752) -- (10.426,1.626) -- (10.314,1.614) -- (9.949,1.614) -- (9.908,1.753) -- cycle;
\draw[black!35, line width=0.2pt] (12.131,0.328) -- (12.113,0.328) -- (12.108,0.328) -- (12.091,0.327) -- (12.071,0.327) -- (12.005,0.325) -- (11.971,0.324) -- (11.970,0.324) -- (11.950,0.324) -- (11.919,0.323) -- (11.841,0.321) -- (11.832,0.321) -- (11.811,0.320) -- (11.808,0.320) -- (11.707,0.316) -- (11.646,0.315) -- (11.645,0.753) -- (12.132,0.754) -- (12.132,0.752) -- cycle;
\draw[black!35, line width=0.2pt] (10.673,0.299) -- (10.671,0.299) -- (10.669,0.299) -- (10.665,0.299) -- (10.664,0.299) -- (10.631,0.298) -- (10.568,0.297) -- (10.565,0.297) -- (10.562,0.297) -- (10.555,0.297) -- (10.546,0.296) -- (10.532,0.296) -- (10.498,0.296) -- (10.492,0.296) -- (10.483,0.296) -- (10.477,0.296) -- (10.469,0.296) -- (10.448,0.296) -- (10.443,0.296) -- (10.400,0.295) -- (10.396,0.295) -- (10.373,0.294) -- (10.359,0.294) -- (10.312,0.293) -- (10.311,0.293) -- (10.309,0.293) -- (10.296,0.293) -- (10.273,0.292) -- (10.272,0.292) -- (10.271,0.293) -- (10.269,0.292) -- (10.268,0.292) -- (10.243,0.292) -- (10.229,0.291) -- (10.188,0.290) -- (10.189,0.751) -- (10.674,0.752) -- cycle;
\draw[black!35, line width=0.2pt] (12.995,2.743) -- (12.748,2.743) -- (12.737,3.238) -- (13.239,3.241) -- (13.242,2.742) -- cycle;
\draw[black!35, line width=0.2pt] (12.987,1.003) -- (13.433,1.001) -- (13.434,0.997) -- (13.437,0.985) -- (13.440,0.947) -- (13.430,0.832) -- (13.419,0.790) -- (13.412,0.782) -- (13.381,0.766) -- (13.369,0.756) -- (13.281,0.642) -- (13.276,0.624) -- (13.277,0.616) -- (13.279,0.609) -- (13.261,0.466) -- (13.260,0.465) -- (13.186,0.481) -- (12.946,0.630) -- (12.986,0.630) -- cycle;
\draw[black!35, line width=0.2pt] (8.736,4.458) -- (8.749,4.458) -- (8.750,4.458) -- (8.881,4.458) -- (8.919,4.459) -- (8.955,4.458) -- (8.968,4.459) -- (8.969,4.458) -- (9.016,4.458) -- (9.025,4.458) -- (9.089,4.459) -- (9.090,4.458) -- (9.110,4.458) -- (9.131,4.459) -- (9.152,4.458) -- (9.173,4.458) -- (9.194,4.458) -- (9.215,4.458) -- (9.236,4.458) -- (9.237,4.458) -- (9.236,4.456) -- (9.237,4.108) -- (8.735,4.109) -- cycle;
\draw[black!35, line width=0.2pt] (13.488,3.282) -- (13.544,3.265) -- (13.623,3.249) -- (13.675,3.234) -- (13.687,3.227) -- (13.694,3.219) -- (13.754,3.096) -- (13.764,3.060) -- (13.764,3.052) -- (13.759,3.045) -- (13.743,3.021) -- (13.743,3.018) -- (13.743,3.010) -- (13.745,3.003) -- (13.753,2.993) -- (13.777,2.975) -- (13.846,2.935) -- (13.932,2.868) -- (13.935,2.864) -- (13.734,2.865) -- (13.733,2.741) -- (13.487,2.742) -- (13.242,2.742) -- (13.239,3.241) -- (13.488,3.241) -- cycle;
\draw[black!35, line width=0.2pt] (9.300,4.458) -- (9.553,4.458) -- (9.606,4.458) -- (9.611,4.458) -- (9.707,4.458) -- (9.731,4.458) -- (9.736,4.458) -- (9.735,4.108) -- (9.237,4.108) -- (9.236,4.456) -- (9.237,4.458) -- (9.265,4.458) -- (9.279,4.458) -- (9.281,4.458) -- (9.294,4.458) -- (9.297,4.458) -- cycle;
\draw[black!35, line width=0.2pt] (12.737,3.238) -- (12.235,3.236) -- (12.235,3.613) -- (12.235,3.863) -- (12.739,3.862) -- cycle;
\draw[black!35, line width=0.2pt] (11.236,3.614) -- (11.237,4.048) -- (11.734,4.048) -- (11.735,3.613) -- cycle;
\draw[black!35, line width=0.2pt] (10.735,3.615) -- (11.236,3.614) -- (11.234,3.114) -- (10.734,3.115) -- cycle;
\draw[black!35, line width=0.2pt] (8.336,0.306) -- (8.349,0.317) -- (8.352,0.323) -- (8.354,0.332) -- (8.325,0.395) -- (8.314,0.409) -- (8.304,0.416) -- (8.275,0.423) -- (8.254,0.438) -- (8.212,0.495) -- (8.205,0.515) -- (8.208,0.530) -- (8.213,0.542) -- (8.223,0.553) -- (8.234,0.559) -- (8.242,0.590) -- (8.277,0.722) -- (8.275,0.756) -- (8.285,0.757) -- (8.739,0.757) -- (8.750,0.300) -- (8.707,0.300) -- (8.649,0.301) -- (8.590,0.302) -- (8.589,0.302) -- (8.582,0.302) -- (8.559,0.303) -- (8.539,0.303) -- (8.499,0.304) -- (8.467,0.305) -- (8.419,0.305) -- (8.356,0.306) -- cycle;
\draw[black!35, line width=0.2pt] (9.784,2.619) -- (10.030,2.620) -- (10.031,2.126) -- (9.908,2.126) -- (9.539,2.126) -- (9.539,2.619) -- cycle;
\draw[black!35, line width=0.2pt] (11.756,2.744) -- (11.508,2.744) -- (11.509,2.620) -- (11.261,2.619) -- (11.260,2.991) -- (11.234,3.114) -- (11.734,3.113) -- cycle;
\draw[black!35, line width=0.2pt] (9.463,1.615) -- (9.417,1.755) -- (9.416,2.125) -- (9.488,2.126) -- (9.490,2.126) -- (9.491,2.126) -- (9.492,2.126) -- (9.493,2.126) -- (9.494,2.126) -- (9.498,2.126) -- (9.539,2.126) -- (9.908,2.126) -- (9.908,1.753) -- (9.949,1.614) -- cycle;
\draw[black!35, line width=0.2pt] (10.524,2.619) -- (10.277,2.620) -- (10.277,2.993) -- (10.235,3.116) -- (10.733,3.116) -- (10.734,3.115) -- (10.773,2.992) -- (10.773,2.619) -- cycle;
\draw[black!35, line width=0.2pt] (10.235,3.614) -- (10.236,4.109) -- (10.736,4.109) -- (10.735,3.615) -- cycle;
\draw[black!35, line width=0.2pt] (10.773,2.619) -- (10.773,2.992) -- (10.734,3.115) -- (11.234,3.114) -- (11.260,2.991) -- (11.261,2.619) -- (11.018,2.619) -- cycle;
\draw[black!35, line width=0.2pt] (8.108,1.619) -- (8.093,1.647) -- (8.056,1.648) -- (8.049,1.622) -- (8.045,1.619) -- (8.038,1.619) -- (8.030,1.623) -- (7.993,1.654) -- (7.988,1.665) -- (7.963,1.771) -- (7.965,1.782) -- (7.984,1.808) -- (7.987,1.819) -- (7.987,1.827) -- (7.982,1.839) -- (7.959,1.869) -- (7.985,1.892) -- (8.006,1.916) -- (8.020,2.026) -- (8.018,2.034) -- (8.013,2.043) -- (8.006,2.049) -- (7.996,2.053) -- (7.971,2.080) -- (7.940,2.130) -- (7.942,2.131) -- (8.434,2.126) -- (8.556,2.127) -- (8.555,1.755) -- (8.619,1.755) -- (8.619,1.618) -- cycle;
\draw[black!35, line width=0.2pt] (12.987,1.003) -- (12.986,0.630) -- (12.946,0.630) -- (12.619,0.632) -- (12.619,0.756) -- (12.622,1.129) -- (12.865,1.128) -- (12.987,1.127) -- cycle;
\draw[black!35, line width=0.2pt] (11.736,4.458) -- (11.829,4.458) -- (11.846,4.458) -- (11.888,4.458) -- (11.891,4.458) -- (11.910,4.458) -- (11.931,4.458) -- (12.026,4.458) -- (12.027,4.458) -- (12.111,4.458) -- (12.132,4.458) -- (12.211,4.458) -- (12.226,4.458) -- (12.236,4.458) -- (12.237,4.458) -- (12.235,4.049) -- (11.734,4.048) -- cycle;
\draw[black!35, line width=0.2pt] (9.736,3.240) -- (9.736,3.614) -- (10.235,3.614) -- (10.234,3.239) -- cycle;
\draw[black!35, line width=0.2pt] (8.804,2.622) -- (8.436,2.622) -- (8.438,2.997) -- (8.361,2.997) -- (8.361,3.121) -- (8.736,3.121) -- (8.736,2.997) -- (8.805,2.997) -- cycle;
\draw[black!35, line width=0.2pt] (12.006,1.623) -- (12.005,2.126) -- (12.499,2.124) -- (12.502,1.626) -- (12.378,1.624) -- cycle;
\draw[black!35, line width=0.2pt] (13.487,2.369) -- (13.487,2.742) -- (13.733,2.741) -- (13.734,2.865) -- (13.935,2.864) -- (13.994,2.789) -- (13.997,2.784) -- (13.997,2.779) -- (13.989,2.739) -- (13.982,2.726) -- (13.982,2.717) -- (13.994,2.684) -- (14.024,2.642) -- (14.041,2.627) -- (14.060,2.614) -- (14.068,2.612) -- (14.103,2.597) -- (14.113,2.592) -- (14.189,2.557) -- (14.214,2.541) -- (14.260,2.496) -- (14.266,2.485) -- (14.267,2.470) -- (14.265,2.446) -- (14.259,2.429) -- (14.261,2.399) -- (14.263,2.385) -- (14.274,2.368) -- cycle;
\draw[black!35, line width=0.2pt] (11.017,2.126) -- (11.510,2.125) -- (11.520,1.622) -- (11.399,1.621) -- (10.915,1.620) -- (10.894,1.753) -- (10.895,2.126) -- cycle;
\draw[black!35, line width=0.2pt] (12.379,1.130) -- (12.491,1.127) -- (12.622,1.129) -- (12.619,0.756) -- (12.132,0.754) -- (12.131,1.129) -- cycle;
\draw[black!35, line width=0.2pt] (12.502,1.626) -- (12.499,2.124) -- (12.992,2.122) -- (12.991,1.749) -- (12.989,1.500) -- (12.867,1.501) -- (12.826,1.625) -- cycle;
\draw[black!35, line width=0.2pt] (12.992,2.246) -- (12.995,2.743) -- (13.242,2.742) -- (13.487,2.742) -- (13.487,2.369) -- (13.487,2.245) -- cycle;
\draw[black!35, line width=0.2pt] (11.885,1.623) -- (12.006,1.623) -- (12.378,1.624) -- (12.379,1.130) -- (12.131,1.129) -- (11.887,1.128) -- cycle;
\draw[black!35, line width=0.2pt] (9.736,4.458) -- (9.791,4.458) -- (9.805,4.458) -- (9.942,4.458) -- (10.088,4.458) -- (10.090,4.458) -- (10.105,4.458) -- (10.106,4.458) -- (10.235,4.457) -- (10.236,4.109) -- (10.235,3.614) -- (9.736,3.614) -- (9.735,3.616) -- (9.735,4.108) -- cycle;
\draw[black!35, line width=0.2pt] (12.946,0.630) -- (13.186,0.481) -- (13.260,0.465) -- (13.250,0.428) -- (13.233,0.414) -- (13.183,0.382) -- (13.181,0.381) -- (13.170,0.379) -- (13.148,0.382) -- (13.111,0.382) -- (13.055,0.365) -- (13.020,0.347) -- (13.010,0.341) -- (12.998,0.330) -- (12.950,0.263) -- (12.949,0.253) -- (12.952,0.241) -- (12.972,0.229) -- (12.989,0.203) -- (12.994,0.185) -- (12.994,0.171) -- (12.985,0.044) -- (12.982,0.031) -- (12.968,0.021) -- (12.935,0.012) -- (12.867,0.020) -- (12.860,0.033) -- (12.824,0.058) -- (12.724,0.195) -- (12.721,0.206) -- (12.725,0.234) -- (12.723,0.243) -- (12.642,0.311) -- (12.621,0.325) -- (12.619,0.632) -- cycle;
\draw[black!35, line width=0.2pt] (12.992,2.246) -- (12.992,2.122) -- (12.499,2.124) -- (12.500,2.747) -- (12.748,2.743) -- (12.995,2.743) -- cycle;
\draw[black!35, line width=0.2pt] (12.987,1.003) -- (12.987,1.127) -- (12.865,1.128) -- (12.867,1.501) -- (12.989,1.500) -- (12.988,1.376) -- (13.295,1.372) -- (13.258,1.253) -- (13.259,1.241) -- (13.327,1.151) -- (13.359,1.132) -- (13.373,1.133) -- (13.382,1.129) -- (13.390,1.119) -- (13.436,1.035) -- (13.433,1.001) -- cycle;
\draw[black!35, line width=0.2pt] (10.673,1.127) -- (10.916,1.126) -- (11.158,1.126) -- (11.159,0.754) -- (11.159,0.753) -- (10.674,0.752) -- cycle;
\draw[black!35, line width=0.2pt] (7.482,4.100) -- (7.470,4.127) -- (7.467,4.136) -- (7.486,4.166) -- (7.504,4.162) -- (7.527,4.173) -- (7.532,4.190) -- (7.536,4.279) -- (7.536,4.296) -- (7.533,4.307) -- (7.528,4.312) -- (7.526,4.309) -- (7.519,4.308) -- (7.498,4.325) -- (7.459,4.364) -- (7.450,4.387) -- (7.453,4.396) -- (7.470,4.413) -- (7.467,4.436) -- (7.454,4.458) -- (7.462,4.458) -- (7.608,4.458) -- (7.716,4.458) -- (7.736,4.458) -- (7.867,4.458) -- (7.878,4.458) -- (8.032,4.458) -- (8.235,4.457) -- (8.234,4.112) -- (7.501,4.115) -- cycle;
\draw[black!35, line width=0.2pt] (9.949,1.121) -- (9.949,1.614) -- (10.314,1.614) -- (10.426,1.626) -- (10.428,1.128) -- (10.312,1.120) -- (10.189,1.120) -- cycle;
\draw[black!35, line width=0.2pt] (11.399,1.621) -- (11.520,1.622) -- (11.885,1.623) -- (11.887,1.128) -- (11.643,1.127) -- (11.401,1.127) -- cycle;
\draw[black!35, line width=0.2pt] (10.916,1.126) -- (10.915,1.596) -- (10.915,1.597) -- (10.915,1.620) -- (11.399,1.621) -- (11.401,1.127) -- (11.158,1.126) -- cycle;
\draw[black!35, line width=0.2pt] (11.510,2.125) -- (11.017,2.126) -- (11.018,2.619) -- (11.261,2.619) -- (11.509,2.620) -- cycle;
\draw[black!35, line width=0.2pt] (8.275,0.756) -- (8.269,0.863) -- (8.262,0.875) -- (8.228,0.899) -- (8.228,0.959) -- (8.229,0.971) -- (8.243,1.125) -- (8.739,1.125) -- (8.739,0.757) -- (8.285,0.757) -- cycle;
\draw[black!35, line width=0.2pt] (11.237,4.457) -- (11.254,4.457) -- (11.400,4.457) -- (11.485,4.457) -- (11.525,4.457) -- (11.572,4.457) -- (11.588,4.457) -- (11.592,4.457) -- (11.609,4.457) -- (11.630,4.457) -- (11.634,4.457) -- (11.736,4.458) -- (11.734,4.048) -- (11.237,4.048) -- (11.237,4.109) -- cycle;
\draw[black!35, line width=0.2pt] (7.940,2.130) -- (7.935,2.139) -- (7.917,2.181) -- (7.916,2.187) -- (7.920,2.193) -- (7.937,2.201) -- (7.943,2.208) -- (7.951,2.272) -- (7.951,2.281) -- (7.853,2.359) -- (7.821,2.379) -- (7.799,2.388) -- (7.793,2.427) -- (7.763,2.507) -- (7.724,2.552) -- (7.718,2.566) -- (7.707,2.621) -- (7.710,2.627) -- (8.436,2.622) -- (8.434,2.126) -- (7.942,2.131) -- cycle;
\draw[black!35, line width=0.2pt] (11.401,1.127) -- (11.643,1.127) -- (11.645,0.753) -- (11.159,0.753) -- (11.159,0.754) -- (11.158,1.126) -- cycle;
\draw[black!35, line width=0.2pt] (9.223,1.123) -- (9.222,0.756) -- (8.739,0.757) -- (8.739,1.125) -- (8.981,1.124) -- (8.983,1.124) -- cycle;
\draw[black!35, line width=0.2pt] (12.991,1.749) -- (13.485,1.748) -- (13.608,1.747) -- (13.605,1.542) -- (13.541,1.545) -- (13.390,1.512) -- (13.350,1.500) -- (13.337,1.493) -- (13.329,1.482) -- (13.296,1.376) -- (13.295,1.372) -- (12.988,1.376) -- (12.989,1.500) -- cycle;
\draw[black!35, line width=0.2pt] (8.735,4.109) -- (8.735,3.617) -- (8.237,3.616) -- (8.234,4.112) -- cycle;
\draw[black!35, line width=0.2pt] (8.665,4.458) -- (8.687,4.458) -- (8.736,4.458) -- (8.735,4.109) -- (8.234,4.112) -- (8.235,4.457) -- (8.263,4.457) -- (8.277,4.457) -- (8.361,4.457) -- (8.362,4.457) -- (8.601,4.457) -- (8.631,4.458) -- (8.643,4.458) -- cycle;
\draw[black!35, line width=0.2pt] (9.236,0.292) -- (9.194,0.293) -- (9.182,0.293) -- (9.073,0.295) -- (9.062,0.295) -- (9.043,0.295) -- (9.033,0.295) -- (9.029,0.295) -- (9.027,0.295) -- (9.018,0.295) -- (8.983,0.296) -- (8.973,0.296) -- (8.932,0.297) -- (8.922,0.297) -- (8.921,0.297) -- (8.920,0.297) -- (8.916,0.297) -- (8.915,0.297) -- (8.912,0.297) -- (8.791,0.299) -- (8.768,0.299) -- (8.750,0.300) -- (8.739,0.757) -- (9.222,0.756) -- cycle;
\draw[black!35, line width=0.2pt] (9.735,4.108) -- (9.735,3.616) -- (9.736,3.614) -- (9.237,3.617) -- (9.237,4.108) -- cycle;
\draw[black!35, line width=0.2pt] (7.534,3.616) -- (8.237,3.616) -- (8.236,3.120) -- (7.580,3.120) -- (7.541,3.219) -- (7.514,3.262) -- (7.479,3.293) -- (7.451,3.314) -- (7.446,3.310) -- (7.441,3.311) -- (7.421,3.326) -- (7.411,3.371) -- (7.418,3.415) -- (7.419,3.419) -- (7.476,3.500) -- (7.492,3.505) -- (7.504,3.512) -- (7.506,3.516) -- (7.515,3.543) -- cycle;
\draw[black!35, line width=0.2pt] (9.736,3.240) -- (9.736,3.117) -- (9.237,3.119) -- (9.237,3.617) -- (9.736,3.614) -- cycle;
\draw[black!35, line width=0.2pt] (10.915,1.620) -- (10.915,1.597) -- (10.915,1.596) -- (10.826,1.617) -- (10.426,1.626) -- (10.401,1.752) -- (10.400,2.127) -- (10.524,2.127) -- (10.895,2.126) -- (10.894,1.753) -- cycle;
\draw[black!35, line width=0.2pt] (8.243,1.125) -- (8.244,1.133) -- (8.178,1.161) -- (8.169,1.169) -- (8.166,1.176) -- (8.165,1.185) -- (8.167,1.198) -- (8.191,1.286) -- (8.179,1.353) -- (8.167,1.356) -- (8.152,1.366) -- (8.138,1.381) -- (8.134,1.389) -- (8.134,1.394) -- (8.153,1.456) -- (8.154,1.459) -- (8.161,1.515) -- (8.108,1.619) -- (8.619,1.618) -- (8.982,1.617) -- (8.981,1.124) -- (8.739,1.125) -- cycle;
\draw[black!35, line width=0.2pt] (12.006,1.623) -- (11.885,1.623) -- (11.520,1.622) -- (11.510,2.125) -- (12.005,2.126) -- cycle;
\draw[black!35, line width=0.2pt] (10.188,0.290) -- (10.168,0.290) -- (10.120,0.289) -- (10.119,0.289) -- (10.110,0.289) -- (10.108,0.289) -- (9.959,0.288) -- (9.900,0.287) -- (9.892,0.287) -- (9.876,0.287) -- (9.861,0.287) -- (9.848,0.287) -- (9.825,0.287) -- (9.750,0.286) -- (9.718,0.286) -- (9.706,0.286) -- (9.706,0.754) -- (10.189,0.751) -- cycle;
\draw[black!35, line width=0.2pt] (9.237,3.119) -- (9.237,2.996) -- (9.298,2.996) -- (9.296,2.620) -- (9.050,2.621) -- (8.804,2.622) -- (8.805,2.997) -- (8.736,2.997) -- (8.736,3.121) -- cycle;
\draw[black!35, line width=0.2pt] (13.487,1.996) -- (13.936,1.999) -- (14.102,1.935) -- (14.084,1.865) -- (14.074,1.820) -- (14.076,1.782) -- (14.016,1.712) -- (13.949,1.643) -- (13.936,1.637) -- (13.909,1.635) -- (13.796,1.601) -- (13.744,1.555) -- (13.657,1.538) -- (13.621,1.539) -- (13.605,1.542) -- (13.608,1.747) -- (13.485,1.748) -- cycle;
\draw[black!35, line width=0.2pt] (9.103,1.616) -- (8.982,1.617) -- (8.619,1.618) -- (8.619,1.755) -- (8.555,1.755) -- (8.556,2.127) -- (9.048,2.127) -- (9.048,1.755) -- (9.103,1.755) -- cycle;
\draw[black!35, line width=0.2pt] (7.606,3.864) -- (7.623,3.907) -- (7.626,3.917) -- (7.585,4.060) -- (7.574,4.065) -- (7.498,4.065) -- (7.482,4.100) -- (7.501,4.115) -- (8.234,4.112) -- (8.237,3.616) -- (7.534,3.616) -- (7.547,3.666) -- (7.549,3.704) -- (7.545,3.785) -- (7.595,3.834) -- cycle;
\draw[black!35, line width=0.2pt] (11.017,2.126) -- (10.895,2.126) -- (10.524,2.127) -- (10.524,2.619) -- (10.773,2.619) -- (11.018,2.619) -- cycle;
\draw[black!35, line width=0.2pt] (12.005,2.126) -- (11.510,2.125) -- (11.509,2.620) -- (11.508,2.744) -- (11.756,2.744) -- (12.005,2.745) -- cycle;
\draw[black!35, line width=0.2pt] (9.536,0.287) -- (9.482,0.287) -- (9.448,0.288) -- (9.446,0.288) -- (9.385,0.289) -- (9.346,0.290) -- (9.337,0.290) -- (9.333,0.290) -- (9.255,0.292) -- (9.250,0.292) -- (9.236,0.292) -- (9.222,0.756) -- (9.706,0.754) -- (9.706,0.286) -- (9.687,0.286) -- (9.639,0.286) -- (9.636,0.286) -- (9.635,0.286) -- (9.631,0.286) -- (9.576,0.286) -- cycle;
\draw[black!35, line width=0.2pt] (9.949,1.121) -- (10.189,1.120) -- (10.189,0.751) -- (9.706,0.754) -- (9.706,1.122) -- cycle;
\draw[black!35, line width=0.2pt] (12.621,0.325) -- (12.608,0.347) -- (12.548,0.344) -- (12.538,0.343) -- (12.533,0.343) -- (12.518,0.343) -- (12.506,0.342) -- (12.498,0.341) -- (12.460,0.339) -- (12.381,0.336) -- (12.352,0.335) -- (12.322,0.334) -- (12.290,0.333) -- (12.249,0.331) -- (12.247,0.331) -- (12.234,0.331) -- (12.233,0.331) -- (12.223,0.330) -- (12.219,0.330) -- (12.131,0.328) -- (12.132,0.752) -- (12.132,0.754) -- (12.619,0.756) -- (12.619,0.632) -- cycle;
\draw[black!35, line width=0.2pt] (11.887,1.128) -- (12.131,1.129) -- (12.132,0.754) -- (11.645,0.753) -- (11.643,1.127) -- cycle;
\draw[black!35, line width=0.2pt] (10.916,1.126) -- (10.673,1.127) -- (10.428,1.128) -- (10.426,1.626) -- (10.826,1.617) -- (10.915,1.596) -- cycle;
\draw[black!35, line width=0.2pt] (12.865,1.128) -- (12.622,1.129) -- (12.491,1.127) -- (12.379,1.130) -- (12.378,1.624) -- (12.502,1.626) -- (12.826,1.625) -- (12.867,1.501) -- cycle;
\draw[black!35, line width=0.2pt] (10.897,0.300) -- (10.867,0.300) -- (10.795,0.299) -- (10.770,0.299) -- (10.769,0.299) -- (10.708,0.300) -- (10.704,0.300) -- (10.682,0.300) -- (10.676,0.299) -- (10.673,0.299) -- (10.674,0.752) -- (11.159,0.753) -- (11.160,0.305) -- (11.158,0.305) -- (10.987,0.300) -- (10.927,0.300) -- cycle;
\draw[black!35, line width=0.2pt] (9.736,3.117) -- (9.736,3.240) -- (10.234,3.239) -- (10.235,3.116) -- (10.277,2.993) -- (10.277,2.620) -- (10.030,2.620) -- (9.784,2.619) -- (9.784,2.995) -- cycle;
\draw[black!35, line width=0.2pt] (10.235,4.457) -- (10.421,4.457) -- (10.422,4.457) -- (10.505,4.457) -- (10.513,4.457) -- (10.517,4.457) -- (10.523,4.457) -- (10.576,4.457) -- (10.610,4.457) -- (10.652,4.457) -- (10.672,4.457) -- (10.700,4.457) -- (10.703,4.457) -- (10.736,4.457) -- (10.736,4.109) -- (10.236,4.109) -- cycle;
\draw[black!35, line width=0.2pt] (12.607,4.458) -- (12.638,4.458) -- (12.669,4.458) -- (12.683,4.458) -- (12.690,4.458) -- (12.697,4.458) -- (12.702,4.458) -- (12.707,4.458) -- (12.708,4.458) -- (12.717,4.458) -- (12.722,4.458) -- (12.726,4.458) -- (12.728,4.458) -- (12.733,4.458) -- (12.739,3.862) -- (12.235,3.863) -- (12.235,4.049) -- (12.237,4.458) -- (12.374,4.458) -- (12.383,4.458) -- (12.506,4.458) -- (12.525,4.458) -- (12.527,4.458) -- (12.555,4.458) -- (12.556,4.458) -- (12.574,4.458) -- (12.598,4.458) -- (12.600,4.458) -- (12.603,4.458) -- (12.606,4.458) -- cycle;
\draw[black!35, line width=0.2pt] (7.710,2.627) -- (7.711,2.628) -- (7.732,2.633) -- (7.745,2.649) -- (7.746,2.654) -- (7.740,2.684) -- (7.719,2.723) -- (7.691,2.775) -- (7.681,2.785) -- (7.656,2.802) -- (7.650,2.810) -- (7.646,2.822) -- (7.648,2.891) -- (7.650,2.902) -- (7.678,2.937) -- (7.685,2.957) -- (7.684,2.979) -- (7.680,2.995) -- (7.669,3.011) -- (7.655,3.016) -- (7.619,3.018) -- (7.594,3.030) -- (7.583,3.046) -- (7.579,3.057) -- (7.580,3.068) -- (7.582,3.084) -- (7.583,3.113) -- (7.580,3.120) -- (8.236,3.120) -- (8.352,3.120) -- (8.361,3.121) -- (8.361,2.997) -- (8.438,2.997) -- (8.436,2.622) -- cycle;
\draw[black!35, line width=0.2pt] (11.211,4.457) -- (11.237,4.457) -- (11.237,4.109) -- (10.736,4.109) -- (10.736,4.457) -- (10.746,4.456) -- (10.753,4.457) -- (10.762,4.456) -- (10.767,4.457) -- (10.809,4.457) -- (10.840,4.457) -- (10.975,4.456) -- (11.021,4.457) -- cycle;
\draw[black!35, line width=0.2pt] (10.235,3.614) -- (10.735,3.615) -- (10.734,3.115) -- (10.733,3.116) -- (10.235,3.116) -- (10.234,3.239) -- cycle;
\draw[black, line width=0.7pt] (9.237,2.996) -- (9.237,3.119) -- (9.735,3.117) -- (9.735,3.118) -- (9.736,3.118) -- (9.736,3.240) -- (10.234,3.239) -- (10.235,3.117) -- (10.235,3.116) -- (10.236,3.116) -- (10.733,3.116) -- (11.734,3.113) -- (11.756,2.745) -- (11.757,2.744) -- (12.005,2.745) -- (12.252,2.745) -- (12.500,2.747) -- (12.499,2.124) -- (12.005,2.126) -- (11.510,2.125) -- (11.017,2.126) -- (10.895,2.126) -- (10.895,2.125) -- (10.894,1.753) -- (10.915,1.620) -- (10.915,1.596) -- (10.826,1.617) -- (10.426,1.626) -- (10.314,1.614) -- (9.949,1.614) -- (9.908,1.753) -- (9.908,2.125) -- (9.907,2.126) -- (9.539,2.126) -- (9.539,2.619) -- (9.538,2.619) -- (9.296,2.620) -- (9.298,2.995) -- (9.297,2.996) -- cycle;
\node[font=\scriptsize] at (11.019,2.372) {C};
\draw[black, line width=0.7pt] (12.499,2.124) -- (12.500,2.747) -- (12.748,2.743) -- (12.995,2.743) -- (13.487,2.742) -- (13.487,2.370) -- (13.487,2.369) -- (14.274,2.368) -- (14.278,2.363) -- (14.288,2.334) -- (14.289,2.315) -- (14.277,2.223) -- (14.245,2.046) -- (14.239,2.041) -- (14.202,2.027) -- (14.143,1.990) -- (14.117,1.965) -- (14.110,1.956) -- (14.104,1.943) -- (14.084,1.865) -- (14.074,1.820) -- (14.076,1.782) -- (14.016,1.712) -- (13.949,1.643) -- (13.936,1.637) -- (13.909,1.635) -- (13.796,1.601) -- (13.743,1.555) -- (13.657,1.538) -- (13.621,1.539) -- (13.605,1.542) -- (13.541,1.545) -- (13.390,1.512) -- (13.350,1.500) -- (13.337,1.493) -- (13.329,1.482) -- (13.295,1.372) -- (12.988,1.376) -- (12.991,1.749) -- (12.992,2.121) -- (12.991,2.122) -- cycle;
\node[font=\scriptsize] at (13.622,2.083) {EC};
\draw[black, line width=0.7pt] (10.735,3.615) -- (10.736,4.109) -- (10.736,4.457) -- (11.485,4.457) -- (11.525,4.457) -- (11.888,4.458) -- (12.237,4.458) -- (12.235,4.049) -- (12.235,3.613) -- (12.235,3.236) -- (12.236,3.236) -- (12.737,3.238) -- (12.748,2.743) -- (12.500,2.747) -- (12.252,2.745) -- (12.005,2.745) -- (11.756,2.744) -- (11.734,3.111) -- (11.734,3.113) -- (11.234,3.114) -- (11.236,3.612) -- (11.236,3.613) -- cycle;
\node[font=\scriptsize] at (11.735,3.425) {NCE};
\draw[black, line width=0.7pt] (9.237,3.119) -- (9.237,3.617) -- (9.237,4.108) -- (9.735,4.109) -- (9.735,4.110) -- (9.736,4.458) -- (10.106,4.458) -- (10.235,4.457) -- (10.736,4.457) -- (10.736,4.109) -- (10.735,3.616) -- (10.736,3.615) -- (11.236,3.614) -- (11.234,3.114) -- (10.733,3.116) -- (10.235,3.116) -- (10.234,3.238) -- (10.234,3.239) -- (10.233,3.239) -- (9.736,3.240) -- (9.736,3.239) -- (9.736,3.117) -- cycle;
\node[font=\scriptsize] at (9.986,3.863) {NCW};
\draw[black, line width=0.7pt] (12.235,3.236) -- (12.235,3.613) -- (12.235,4.049) -- (12.237,4.458) -- (12.374,4.458) -- (12.555,4.458) -- (12.598,4.458) -- (12.860,4.458) -- (12.912,4.458) -- (12.980,4.458) -- (12.986,4.459) -- (13.149,4.458) -- (13.162,4.348) -- (13.157,4.276) -- (13.157,4.275) -- (13.266,4.192) -- (13.289,4.161) -- (13.318,4.109) -- (13.313,4.092) -- (13.225,3.962) -- (13.214,3.949) -- (13.194,3.937) -- (13.191,3.923) -- (13.192,3.860) -- (13.191,3.834) -- (13.194,3.804) -- (13.225,3.614) -- (13.228,3.609) -- (13.255,3.597) -- (13.273,3.579) -- (13.297,3.466) -- (13.306,3.417) -- (13.311,3.400) -- (13.322,3.373) -- (13.404,3.312) -- (13.433,3.298) -- (13.544,3.265) -- (13.623,3.249) -- (13.675,3.234) -- (13.687,3.227) -- (13.694,3.219) -- (13.754,3.096) -- (13.764,3.060) -- (13.764,3.052) -- (13.759,3.045) -- (13.743,3.021) -- (13.743,3.018) -- (13.743,3.010) -- (13.746,3.003) -- (13.753,2.993) -- (13.777,2.975) -- (13.846,2.935) -- (13.932,2.868) -- (13.994,2.789) -- (13.997,2.784) -- (13.997,2.779) -- (13.989,2.739) -- (13.982,2.726) -- (13.982,2.717) -- (13.994,2.684) -- (14.024,2.642) -- (14.041,2.627) -- (14.060,2.614) -- (14.068,2.612) -- (14.113,2.592) -- (14.189,2.557) -- (14.214,2.541) -- (14.260,2.496) -- (14.266,2.485) -- (14.267,2.470) -- (14.265,2.446) -- (14.259,2.429) -- (14.261,2.399) -- (14.264,2.385) -- (14.274,2.368) -- (13.487,2.369) -- (13.487,2.740) -- (13.487,2.741) -- (12.995,2.743) -- (12.748,2.743) -- (12.737,3.237) -- (12.736,3.238) -- cycle;
\node[font=\scriptsize] at (12.771,3.408) {NE};
\draw[black, line width=0.7pt] (7.450,4.387) -- (7.453,4.396) -- (7.469,4.412) -- (7.470,4.413) -- (7.466,4.436) -- (7.454,4.458) -- (8.601,4.457) -- (8.665,4.458) -- (8.687,4.458) -- (8.736,4.458) -- (8.881,4.458) -- (8.919,4.459) -- (9.025,4.458) -- (9.131,4.459) -- (9.152,4.458) -- (9.236,4.458) -- (9.707,4.458) -- (9.736,4.458) -- (9.735,4.108) -- (9.239,4.108) -- (9.238,4.108) -- (9.237,4.107) -- (9.237,2.998) -- (9.237,2.997) -- (9.238,2.996) -- (9.298,2.996) -- (9.296,2.621) -- (9.296,2.620) -- (9.297,2.620) -- (9.539,2.619) -- (9.539,2.126) -- (9.493,2.126) -- (9.492,2.126) -- (9.488,2.126) -- (9.416,2.125) -- (9.048,2.127) -- (9.050,2.620) -- (9.049,2.621) -- (8.804,2.622) -- (8.805,2.996) -- (8.805,2.997) -- (8.804,2.997) -- (8.736,2.997) -- (8.736,3.120) -- (8.735,3.121) -- (8.361,3.121) -- (8.236,3.120) -- (8.237,3.614) -- (8.236,3.616) -- (7.534,3.616) -- (7.547,3.666) -- (7.549,3.704) -- (7.545,3.785) -- (7.595,3.834) -- (7.623,3.907) -- (7.626,3.918) -- (7.585,4.060) -- (7.574,4.065) -- (7.498,4.065) -- (7.470,4.127) -- (7.467,4.136) -- (7.486,4.166) -- (7.504,4.163) -- (7.526,4.172) -- (7.527,4.173) -- (7.532,4.190) -- (7.536,4.279) -- (7.536,4.296) -- (7.533,4.308) -- (7.528,4.311) -- (7.527,4.311) -- (7.526,4.309) -- (7.519,4.308) -- (7.498,4.325) -- (7.459,4.364) -- cycle;
\node[font=\scriptsize] at (8.737,3.368) {NW};
\draw[black, line width=0.7pt] (9.706,0.286) -- (9.706,1.122) -- (10.312,1.120) -- (10.427,1.128) -- (10.428,1.129) -- (10.426,1.626) -- (10.826,1.617) -- (10.914,1.597) -- (10.915,1.597) -- (10.915,1.598) -- (10.915,1.620) -- (11.399,1.621) -- (11.401,1.127) -- (11.402,1.127) -- (11.643,1.127) -- (11.645,0.755) -- (11.645,0.753) -- (12.619,0.756) -- (12.619,0.633) -- (12.619,0.632) -- (12.946,0.630) -- (13.186,0.482) -- (13.260,0.465) -- (13.250,0.428) -- (13.233,0.414) -- (13.181,0.381) -- (13.170,0.379) -- (13.148,0.382) -- (13.111,0.382) -- (13.055,0.365) -- (13.020,0.347) -- (13.010,0.341) -- (12.998,0.330) -- (12.951,0.263) -- (12.949,0.253) -- (12.952,0.241) -- (12.972,0.229) -- (12.989,0.203) -- (12.994,0.185) -- (12.994,0.171) -- (12.985,0.044) -- (12.982,0.031) -- (12.968,0.021) -- (12.935,0.012) -- (12.867,0.020) -- (12.860,0.034) -- (12.824,0.058) -- (12.724,0.195) -- (12.721,0.206) -- (12.725,0.233) -- (12.723,0.243) -- (12.642,0.311) -- (12.621,0.325) -- (12.608,0.346) -- (12.607,0.347) -- (12.506,0.342) -- (12.460,0.339) -- (12.352,0.335) -- (12.247,0.331) -- (12.219,0.330) -- (12.005,0.325) -- (11.919,0.323) -- (11.808,0.320) -- (11.707,0.316) -- (11.594,0.313) -- (11.519,0.312) -- (11.408,0.311) -- (11.391,0.311) -- (11.365,0.310) -- (11.325,0.310) -- (11.158,0.305) -- (10.987,0.300) -- (10.795,0.299) -- (10.683,0.300) -- (10.532,0.296) -- (10.400,0.295) -- (10.120,0.289) -- (9.892,0.287) -- (9.848,0.287) -- cycle;
\node[font=\scriptsize] at (10.675,0.938) {SC};
\draw[black, line width=0.7pt] (10.895,2.126) -- (11.017,2.126) -- (11.510,2.125) -- (12.005,2.126) -- (12.499,2.124) -- (12.992,2.122) -- (12.991,1.749) -- (12.989,1.377) -- (12.989,1.376) -- (13.295,1.372) -- (13.259,1.254) -- (13.259,1.241) -- (13.327,1.151) -- (13.359,1.132) -- (13.373,1.133) -- (13.382,1.129) -- (13.390,1.119) -- (13.436,1.035) -- (13.433,1.001) -- (13.437,0.985) -- (13.440,0.947) -- (13.430,0.832) -- (13.419,0.790) -- (13.412,0.782) -- (13.381,0.766) -- (13.369,0.756) -- (13.281,0.642) -- (13.276,0.624) -- (13.277,0.616) -- (13.279,0.609) -- (13.260,0.465) -- (13.186,0.481) -- (12.946,0.630) -- (12.619,0.632) -- (12.619,0.754) -- (12.619,0.755) -- (12.618,0.756) -- (11.645,0.753) -- (11.643,1.125) -- (11.643,1.126) -- (11.642,1.127) -- (11.401,1.127) -- (11.399,1.620) -- (11.398,1.621) -- (10.915,1.620) -- (10.894,1.753) -- cycle;
\node[font=\scriptsize] at (12.338,1.313) {SE};
\draw[black, line width=0.7pt] (8.108,1.619) -- (8.619,1.618) -- (9.103,1.616) -- (10.314,1.614) -- (10.426,1.626) -- (10.428,1.128) -- (10.312,1.120) -- (9.707,1.122) -- (9.707,1.121) -- (9.706,1.120) -- (9.706,0.286) -- (9.639,0.286) -- (9.536,0.287) -- (9.182,0.293) -- (9.033,0.295) -- (8.912,0.297) -- (8.590,0.302) -- (8.467,0.305) -- (8.419,0.305) -- (8.336,0.306) -- (8.349,0.317) -- (8.352,0.323) -- (8.354,0.332) -- (8.325,0.395) -- (8.314,0.409) -- (8.304,0.416) -- (8.275,0.423) -- (8.254,0.438) -- (8.212,0.495) -- (8.205,0.515) -- (8.208,0.530) -- (8.213,0.542) -- (8.223,0.553) -- (8.234,0.559) -- (8.234,0.560) -- (8.277,0.721) -- (8.269,0.862) -- (8.262,0.875) -- (8.228,0.899) -- (8.228,0.959) -- (8.244,1.132) -- (8.243,1.133) -- (8.178,1.161) -- (8.169,1.169) -- (8.166,1.176) -- (8.165,1.185) -- (8.167,1.198) -- (8.191,1.287) -- (8.179,1.353) -- (8.178,1.353) -- (8.167,1.356) -- (8.152,1.366) -- (8.138,1.381) -- (8.134,1.389) -- (8.134,1.394) -- (8.154,1.459) -- (8.161,1.515) -- cycle;
\node[font=\scriptsize] at (8.967,0.929) {SW};
\draw[black, line width=0.7pt] (7.411,3.371) -- (7.418,3.415) -- (7.419,3.419) -- (7.476,3.500) -- (7.492,3.505) -- (7.503,3.512) -- (7.506,3.516) -- (7.515,3.543) -- (7.534,3.616) -- (8.237,3.616) -- (8.236,3.121) -- (8.236,3.120) -- (8.237,3.120) -- (8.361,3.121) -- (8.736,3.121) -- (8.736,2.999) -- (8.736,2.998) -- (8.737,2.997) -- (8.805,2.997) -- (8.804,2.623) -- (8.804,2.622) -- (8.805,2.622) -- (9.050,2.621) -- (9.048,2.128) -- (9.048,2.127) -- (9.049,2.127) -- (9.416,2.125) -- (9.488,2.126) -- (9.492,2.126) -- (9.493,2.126) -- (9.498,2.126) -- (9.908,2.126) -- (9.908,1.754) -- (9.949,1.614) -- (9.103,1.616) -- (8.619,1.618) -- (8.108,1.619) -- (8.093,1.646) -- (8.056,1.648) -- (8.055,1.647) -- (8.049,1.622) -- (8.045,1.619) -- (8.038,1.619) -- (8.030,1.623) -- (7.993,1.654) -- (7.988,1.665) -- (7.963,1.771) -- (7.965,1.782) -- (7.984,1.808) -- (7.987,1.819) -- (7.987,1.827) -- (7.982,1.839) -- (7.959,1.869) -- (7.985,1.892) -- (8.006,1.916) -- (8.020,2.026) -- (8.018,2.034) -- (8.013,2.043) -- (8.006,2.049) -- (7.996,2.053) -- (7.970,2.080) -- (7.935,2.139) -- (7.917,2.181) -- (7.916,2.187) -- (7.920,2.193) -- (7.937,2.201) -- (7.943,2.209) -- (7.951,2.271) -- (7.951,2.281) -- (7.853,2.359) -- (7.822,2.379) -- (7.799,2.388) -- (7.793,2.427) -- (7.763,2.507) -- (7.724,2.552) -- (7.718,2.566) -- (7.707,2.621) -- (7.711,2.628) -- (7.732,2.633) -- (7.745,2.649) -- (7.746,2.654) -- (7.740,2.684) -- (7.691,2.775) -- (7.681,2.785) -- (7.656,2.802) -- (7.650,2.810) -- (7.646,2.822) -- (7.648,2.891) -- (7.650,2.902) -- (7.678,2.937) -- (7.685,2.957) -- (7.684,2.979) -- (7.680,2.995) -- (7.668,3.011) -- (7.655,3.016) -- (7.619,3.018) -- (7.594,3.030) -- (7.583,3.046) -- (7.579,3.057) -- (7.582,3.084) -- (7.583,3.113) -- (7.541,3.219) -- (7.514,3.262) -- (7.479,3.293) -- (7.451,3.314) -- (7.450,3.314) -- (7.446,3.310) -- (7.441,3.311) -- (7.421,3.326) -- cycle;
\node[font=\scriptsize] at (8.381,2.594) {WC};
\node[anchor=south west, inner sep=0pt] at (7.400,4.722) {(b) Soil regions};
\end{tikzpicture}

